S Equilibrium: A Synthesis of (Behavioral) Game Theory

$S$ equilibrium synthesizes a century of game-theoretic modeling. $S$-beliefs determine choices as in the refinement literature and level-$k$, without anchoring on Nash equilibrium or imposing ad hoc belief formation. $S$-choices allow for mistakes as in QRE, without imposing rational expectations. $S$ equilibrium is explicitly set-valued to avoid the common practice of selecting the best prediction from an implicitly defined set of unknown, and unaccounted for, size. $S$-equilibrium sets vary with a complexity parameter, offering a trade-off between accuracy and precision unlike in $M$ equilibrium. Simple "areametrics" determine the model's parameter and show that choice sets with a relative size of 5 percent capture 58 percent percent of the data. Goodness-of-fit tests applied to data from a broad array of experimental games confirm $S$ equilibrium's ability to predict behavior in and out of sample. In contrast, choice (belief) predictions of level-$k$ and QRE are rejected in most (all) games.

==> (inline-0) <==
\begin{tikzpicture}

\node at (0,0.43) {
\begin{tikzpicture}[scale=3]
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\draw[name path=B1, domain=0:0.158125, ultra thick, smooth, variable=\pp, black] plot ({1/18*(12-14*\pp-2^.5*(\pp*(3-19*\pp))^.5)},{3^.5/18*(6-4*\pp+2^.5*(\pp*(3-19*\pp))^.5)});
\draw[name path=B2, domain=0:0.158125, ultra thick, smooth, variable=\pp, black] plot ({1/18*(12-14*\pp+2^.5*(\pp*(3-19*\pp))^.5)},{3^.5/18*(6-4*\pp-2^.5*(\pp*(3-19*\pp))^.5)});
\tikzfillbetween[of=B1 and B2]{mondrianGrey, opacity=1};
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (0.543,0.51) -- (2/3,1/3*3^.5) -- (0.543,0.52);
\draw[line width=1.25pt, black] (0.55,0.51) -- (0.545,0.52);

\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (0,0) -- (1/2,0) -- (1/2,1/6*3^.5) -- (1/4,1/4*3^.5) -- (0,0);
\draw[line width=1.25pt, black] (0,0) --  (1/2,1/6*3^.5);

\draw[line width=.5pt,gray] (0,0) -- (1/2,1/2*3^.5) -- (1,0) -- (0,0);

\draw[line width=.5pt,dashed,black] (0.0681818, 0.0393648) -- (0.931818, 0.0393648) -- (1/2, 0.787296) -- (0.0681818, 0.0393648);
\draw[line width=.5pt,dashed,black] (0.375, 0.216506) -- (0.625, 0.216506) -- (1/2, 0.433013) -- (0.375, 0.216506);
\draw[line width=.5pt,dashed,black] (0.214286, 0.123718) -- (0.785714, 0.123718) -- (1/2, 0.61859) -- (0.214286, 0.123718);

\node at (0.08, 0.034641) [draw,scale=.5,diamond,fill=mondrianOrange]{};

\end{tikzpicture}};

\node at (4,0.455) {
\begin{tikzpicture}[scale=3]
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\draw[name path=B1, domain=0:0.158125, ultra thick, smooth, variable=\pp, black] plot ({1/18*(12-14*\pp-2^.5*(\pp*(3-19*\pp))^.5)},{3^.5/18*(6-4*\pp+2^.5*(\pp*(3-19*\pp))^.5)});
\draw[name path=B2, domain=0:0.158125, ultra thick, smooth, variable=\pp, black] plot ({1/18*(12-14*\pp+2^.5*(\pp*(3-19*\pp))^.5)},{3^.5/18*(6-4*\pp-2^.5*(\pp*(3-19*\pp))^.5)});
\tikzfillbetween[of=B1 and B2]{mondrianGrey, opacity=1};
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (0.543,0.51) -- (2/3,1/3*3^.5) -- (0.543,0.52);
\draw[line width=1.25pt, black] (0.55,0.51) -- (0.545,0.52);

\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (0,0) -- (1/2,0) -- (1/2,1/6*3^.5) -- (0,0);

\draw[line width=.5pt,gray] (0,0) -- (1/2,1/2*3^.5) -- (1,0) -- (0,0);

\draw[line width=.5pt,dashed,black] (0.421053, 0.182321) -- (0.368421, 0.273482) -- (0.447368,0.410223) -- (0.552632, 0.410223) -- (0.631579, 0.273482) -- (0.578947,0.182321) -- (0.421053, 0.182321);
\draw[line width=.5pt,dashed,black] (0.307692,0.0888231) -- (0.230769, 0.222058) -- (0.423077,0.555144) -- (0.576923, 0.555144) -- (0.769231, 0.222058) -- (0.692308, 0.0888231)-- (0.307692, 0.0888231);
\draw[line width=.5pt,dashed,black] (0.177419, 0.0279363) -- (0.112903, 0.139682) -- (0.435484,0.698408) -- (0.564516, 0.698408) -- (0.887097, 0.139682) -- (0.822581,0.0279363) -- (0.177419, 0.0279363);

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
                    (0,	0)
                    (0.0945946,	0.00780203)
                    (0.177419,	0.0279363)
                    (0.248201,	0.0560736)
                    (0.307692,	0.0888231)
                    (0.357143,	0.123718)
                    (0.397959,	0.159066)
                    (0.431507,	0.193768)
                    (0.459016,	0.227154)
                    (0.48155,	0.258849)
                    (0.5,	0.288675)
            };
\end{axis}

\node at (0.08, 0.034641) [draw,scale=.5,diamond,fill=mondrianOrange]{};

\end{tikzpicture}};

\node at (8,0.45) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\draw[name path=B1, domain=0:0.158125, ultra thick, smooth, variable=\pp, mondrianGrey] plot ({1/18*(12-14*\pp-2^.5*(\pp*(3-19*\pp))^.5)},{3^.5/18*(6-4*\pp+2^.5*(\pp*(3-19*\pp))^.5)});
\draw[name path=B2, domain=0:0.158125, ultra thick, smooth, variable=\pp, mondrianGrey] plot ({1/18*(12-14*\pp+2^.5*(\pp*(3-19*\pp))^.5)},{3^.5/18*(6-4*\pp-2^.5*(\pp*(3-19*\pp))^.5)});
\tikzfillbetween[of=B1 and B2]{mondrianGrey, opacity=1};
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (0.543,0.51) -- (2/3,1/3*3^.5) -- (0.543,0.52);

\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (0,0) -- (1/2,0) -- (1/2,1/6*3^.5) -- (0,0);

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, smooth] plot coordinates
            {
                    (0.4999950, 0.2886722)
                    (0.4922750, 0.2832163)
                    (0.4826500, 0.2764699)
                    (0.4717100, 0.2688489)
                    (0.4591000, 0.2601367)
                    (0.4443850, 0.2500475)
                    (0.3799550, 0.2067982)
                    (0.3072200, 0.1598336)
                    (0.09969000, 0.04120549)
                    (0.03145500, 0.01047025)
                    (0.0040100000, 0.0009179869)
                    (0,0)
            };
\end{axis}

\node at (0.08, 0.034641) [draw,scale=.5,diamond,fill=mondrianOrange]{};

\end{tikzpicture}};

\node at (12,0.45) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\draw[line width=4pt, mondrianGrey] (1/2,1/6*3^.5) -- (0,0);

\node at (0.08, 0.034641) [draw,scale=.5,diamond,fill=mondrianOrange]{};

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
                    (1/2,1/6*3^.5)
                    (0,0)
             };
\end{axis}

\end{tikzpicture}};

\node at (0,0.43-3.5) {
\begin{tikzpicture}[scale=3]

\draw[name path=C1, smooth, domain=0.0611678:0.605499, ultra thick, smooth, variable=\pp, white] plot ({1/12*(3+9*\pp+(-1+18*\pp-27*\pp*\pp)^.5)},{3^.5/12*(3-3*\pp+(-1+18*\pp-27*\pp*\pp)^.5)});
\draw[name path=C2, smooth, domain=0.0611678:0.605499, ultra thick, smooth, variable=\pp, white] plot ({1/12*(3+9*\pp-(-1+18*\pp-27*\pp*\pp)^.5)},{3^.5/12*(3-3*\pp-(-1+18*\pp-27*\pp*\pp)^.5)});

\draw[name path=D1, smooth, domain=0:0.01, ultra thick, smooth, variable=\pp, white] plot ({.5+\pp},{1/6*3^.5+\pp});

\draw[name path=A1,line width=.5pt,gray] (1/2,1/2*3^.5) -- (0,0) -- (1,0) -- (1/2,1/2*3^.5);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\draw[name path=B1, smooth, domain=0.0611678:0.47, ultra thick, smooth, variable=\pp, mondrianGrey] plot ({1/12*(3+9*\pp+(-1+18*\pp-27*\pp*\pp)^.5)},{3^.5/12*(3-3*\pp+(-1+18*\pp-27*\pp*\pp)^.5)});
\draw[name path=B2, smooth, domain=0.47:0.605499, ultra thick, smooth, variable=\pp, mondrianGrey] plot ({1/12*(3+9*\pp-(-1+18*\pp-27*\pp*\pp)^.5)},{3^.5/12*(3-3*\pp-(-1+18*\pp-27*\pp*\pp)^.5)});
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/2,1/6*3^.5) -- (1/2,0) -- (1,0) -- (3/4,1/4*3^.5) -- (1/2,1/6*3^.5);
\tikzfillbetween[of=C1 and C2]{white, opacity=1};
\filldraw[fill=white,draw=white,opacity=1] (0.295876, 0.406526) -- (0.704124, 0.170824+0.01) -- (0.704124, 0.170824-0.01) -- (0.295876, 0.406526);

\tikzfillbetween[of=B1 and D1]{mondrianGrey, opacity=1};

\draw[line width=1.25pt, black] (1/2,1/6*3^.5) -- (1/2,0.524377);
\draw[line width=1.25pt, black] (1,0) -- (0.704124, 0.170824);

\draw[name path=B1, smooth, samples=50, domain=0.197251:0.469416, ultra thick, smooth, variable=\pp, black] plot ({1/12*(3+9*\pp+(-1+18*\pp-27*\pp*\pp)^.5)},{3^.5/12*(3-3*\pp+(-1+18*\pp-27*\pp*\pp)^.5)});
\draw[name path=B1, smooth, samples=50, domain=0.469416:0.605499, ultra thick, smooth, variable=\pp, black] plot ({1/12*(3+9*\pp+(-1+18*\pp-27*\pp*\pp)^.5)},{3^.5/12*(3-3*\pp+(-1+18*\pp-27*\pp*\pp)^.5)});

\draw[line width=.5pt,dashed,black] (0.0681818, 0.0393648) -- (0.931818, 0.0393648) -- (1/2, 0.787296) -- (0.0681818, 0.0393648);
\draw[line width=.5pt,dashed,black] (0.375, 0.216506) -- (0.625, 0.216506) -- (1/2, 0.433013) -- (0.375, 0.216506);
\draw[line width=.5pt,dashed,black] (0.214286, 0.123718) -- (0.785714, 0.123718) -- (1/2, 0.61859) -- (0.214286, 0.123718);

\node at (0.63, 0.415692) [draw,scale=.5,diamond,fill=mondrianOrange]{};
\node at (0.675, 0.112583) [draw,scale=.5,diamond,fill=mondrianWhite]{};

\end{tikzpicture}};

\node at (4,0.455-3.5) {

\begin{tikzpicture}[scale=3]

\draw[name path=C1, smooth, domain=0.0611678:0.605499, ultra thick, smooth, variable=\pp, white] plot ({1/12*(3+9*\pp+(-1+18*\pp-27*\pp*\pp)^.5)},{3^.5/12*(3-3*\pp+(-1+18*\pp-27*\pp*\pp)^.5)});
\draw[name path=C2, smooth, domain=0.0611678:0.605499, ultra thick, smooth, variable=\pp, white] plot ({1/12*(3+9*\pp-(-1+18*\pp-27*\pp*\pp)^.5)},{3^.5/12*(3-3*\pp-(-1+18*\pp-27*\pp*\pp)^.5)});

\draw[name path=D1, smooth, domain=0:0.01, ultra thick, smooth, variable=\pp, white] plot ({.5+\pp},{1/6*3^.5+\pp});

\draw[name path=A1,line width=.5pt,gray] (1/2,1/2*3^.5) -- (0,0) -- (1,0) -- (1/2,1/2*3^.5);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\draw[name path=B1, smooth, domain=0.0611678:0.197251, ultra thick, smooth, variable=\pp, mondrianGrey] plot ({1/12*(3+9*\pp+(-1+18*\pp-27*\pp*\pp)^.5)},{3^.5/12*(3-3*\pp+(-1+18*\pp-27*\pp*\pp)^.5)});
\draw[name path=B2, smooth, domain=0.47:0.605499, ultra thick, smooth, variable=\pp, mondrianGrey] plot ({1/12*(3+9*\pp-(-1+18*\pp-27*\pp*\pp)^.5)},{3^.5/12*(3-3*\pp-(-1+18*\pp-27*\pp*\pp)^.5)});
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/2,1/6*3^.5) -- (1/2,0) -- (1,0) -- (1/2,1/6*3^.5);
\tikzfillbetween[of=C1 and C2]{white, opacity=1};
\filldraw[fill=white,draw=white,opacity=1] (0.295876, 0.406526) -- (0.704124, 0.170824+0.01) -- (0.704124, 0.170824-0.01) -- (0.295876, 0.406526);

\tikzfillbetween[of=B1 and D1]{mondrianGrey, opacity=1};

\draw[name path=B1, smooth, samples=50, domain=0.130372:0.469416, ultra thick, smooth, variable=\pp, black] plot ({1/12*(3+9*\pp+(-1+18*\pp-27*\pp*\pp)^.5)},{3^.5/12*(3-3*\pp+(-1+18*\pp-27*\pp*\pp)^.5)});
\draw[name path=B1, smooth, samples=50, domain=0.469416:0.605499, ultra thick, smooth, variable=\pp, black] plot ({1/12*(3+9*\pp+(-1+18*\pp-27*\pp*\pp)^.5)},{3^.5/12*(3-3*\pp+(-1+18*\pp-27*\pp*\pp)^.5)});
\draw[name path=B2, smooth, samples=50, domain=0.591851:0.605499, ultra thick, smooth, variable=\pp, black] plot ({1/12*(3+9*\pp-(-1+18*\pp-27*\pp*\pp)^.5)},{3^.5/12*(3-3*\pp-(-1+18*\pp-27*\pp*\pp)^.5)});
\draw[ultra thick, mondrianBlue] (0.704124, 0.170824+0.01) -- (0.704124, 0.170824-0.01);

\draw[line width=.5pt,dashed,black] (0.421053, 0.182321) -- (0.368421, 0.273482) -- (0.447368,0.410223) -- (0.552632, 0.410223) -- (0.631579, 0.273482) -- (0.578947,0.182321) -- (0.421053, 0.182321);
\draw[line width=.5pt,dashed,black] (0.307692,0.0888231) -- (0.230769, 0.222058) -- (0.423077,0.555144) -- (0.576923, 0.555144) -- (0.769231, 0.222058) -- (0.692308, 0.0888231)-- (0.307692, 0.0888231);
\draw[line width=.5pt,dashed,black] (0.177419, 0.0279363) -- (0.112903, 0.139682) -- (0.435484,0.698408) -- (0.564516, 0.698408) -- (0.887097, 0.139682) -- (0.822581,0.0279363) -- (0.177419, 0.0279363);

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
                    (0.426297,	0.512558)
                    (0.429354,	0.489622)
                    (0.43313,	0.467841)
                    (0.437516,	0.447176)
                    (0.442414,	0.427582)
                    (0.447735,	0.409014)
                    (0.453406,	0.391424)
                    (0.459359,	0.374766)
                    (0.465535,	0.35899)
                    (0.471885,	0.344052)
                    (0.478365,	0.329904)
                    (0.484935,	0.316503)
                    (0.491564,	0.303807)
                    (0.498223,	0.291775)
            };
\end{axis}

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
                    (1.,	0.)
                    (0.970463,	0.000756061)
                    (0.941895,	0.00293126)
                    (0.914352,	0.00638813)
                    (0.88787,	0.0109933)
                    (0.862473,	0.0166188)
                    (0.838172,	0.0231435)
                    (0.814967,	0.0304535)
                    (0.792848,	0.0384426)
                    (0.7718,	0.0470126)
                    (0.751799,	0.0560736)
                    (0.732817,	0.0655432)
                    (0.714823,	0.075347)
                    (0.697782,	0.0854176)
                    (0.681659,	0.0956946)
                    (0.666415,	0.106124)
                    (0.657036, 0.112905)
            };
\end{axis}

\node at (0.63, 0.415692) [draw,scale=.5,diamond,fill=mondrianOrange]{};
\node at (0.675, 0.112583) [draw,scale=.5,diamond,fill=mondrianWhite]{};

\end{tikzpicture}};

\node at (8,0.45-3.5) {
\begin{tikzpicture}[scale=3]

\draw[name path=C1, smooth, domain=0.0611678:0.605499, ultra thick, smooth, variable=\pp, white] plot ({1/12*(3+9*\pp+(-1+18*\pp-27*\pp*\pp)^.5)},{3^.5/12*(3-3*\pp+(-1+18*\pp-27*\pp*\pp)^.5)});
\draw[name path=C2, smooth, domain=0.0611678:0.605499, ultra thick, smooth, variable=\pp, white] plot ({1/12*(3+9*\pp-(-1+18*\pp-27*\pp*\pp)^.5)},{3^.5/12*(3-3*\pp-(-1+18*\pp-27*\pp*\pp)^.5)});

\draw[name path=D1, smooth, domain=0:0.01, ultra thick, smooth, variable=\pp, white] plot ({.5+\pp},{1/6*3^.5+\pp});

\draw[name path=A1,line width=.5pt,gray] (1/2,1/2*3^.5) -- (0,0) -- (1,0) -- (1/2,1/2*3^.5);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\draw[name path=B1, smooth, domain=0.0611678:0.197251, ultra thick, smooth, variable=\pp, mondrianGrey] plot ({1/12*(3+9*\pp+(-1+18*\pp-27*\pp*\pp)^.5)},{3^.5/12*(3-3*\pp+(-1+18*\pp-27*\pp*\pp)^.5)});
\draw[name path=B2, smooth, domain=0.47:0.605499, ultra thick, smooth, variable=\pp, mondrianGrey] plot ({1/12*(3+9*\pp-(-1+18*\pp-27*\pp*\pp)^.5)},{3^.5/12*(3-3*\pp-(-1+18*\pp-27*\pp*\pp)^.5)});
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/2,1/6*3^.5) -- (1/2,0) -- (1,0) -- (1/2,1/6*3^.5);
\tikzfillbetween[of=C1 and C2]{white, opacity=1};
\filldraw[fill=white,draw=white,opacity=1] (0.295876, 0.406526) -- (0.704124, 0.170824+0.01) -- (0.704124, 0.170824-0.01) -- (0.295876, 0.406526);

\tikzfillbetween[of=B1 and D1]{mondrianGrey, opacity=1};

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, smooth] plot coordinates
            {
                (0.5,	0.288675)
                (0.484479,	0.317405)
                (0.472003,	0.343785)
                (0.462677,	0.366122)
                (0.455868,	0.384339)
                (0.450867,	0.399063)
                (0.447126,	0.411028)
                (0.444264,	0.420856)
                (0.442026,	0.429032)
                (0.440241,	0.435917)
                (0.438791,	0.441784)
                (0.432217,	0.472682)
                (0.430107,	0.4848550)
                (0.429092,	0.491341)
                (0.4285,	0.495368)
                (0.428113,	0.498111)
                (0.427841,	0.5001)
                (0.42764,	0.501607)
                (0.427485,	0.502789)
                (0.427361,	0.503741)
                (0.426331, 0.512256)
            };
\end{axis}

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, smooth] plot coordinates
            {
                    (1, 0)
                    (0.937371,	0.00340699)
                    (0.809678,	0.0322714)
                    (0.7816,	0.0429021)
                    (0.762932,	0.0509169)
                    (0.749339,	0.0572518)
                    (0.738919,	0.0624038)
                    (0.730647,	0.0666816)
                    (0.72391,	0.0702924)
                    (0.718311,	0.0733814)
                    (0.713581,	0.0760543)
                    (0.709532,	0.0783898)
                    (0.706025,	0.080448)
                    (0.702958,	0.0822754)
                    (0.700252,	0.0839087)
                    (0.697848,	0.0853772)
                    (0.695697,	0.0867046)
                    (0.693762,	0.0879102)
                    (0.692011,	0.0890101)
                    (0.690419,	0.0900176)
                    (0.688966,	0.0909437)
                    (0.687634,	0.091798)
                    (0.686409,	0.0925884)
                    (0.685278,	0.093322)
                    (0.684231,	0.0940045)
                    (0.683258,	0.0946411)
                    (0.682353,	0.0952363)
                    (0.681508,	0.095794)
                    (0.680718,	0.0963177)
                    (0.679977,	0.0968103)
                    (0.679281,	0.0972745)
                    (0.678626,	0.0977127)
                    (0.678009,	0.0981271)
                    (0.677425,	0.0985195)
                    (0.676874,	0.0988916)
            };
\end{axis}

\node at (0.63, 0.415692) [draw,scale=.5,diamond,fill=mondrianOrange]{};
\node at (0.675, 0.112583) [draw,scale=.5,diamond,fill=mondrianWhite]{};

\end{tikzpicture}};

\node at (12,0.45-3.5) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/2,1/6*3^.5) -- (1/2,1/2*3^.5) -- (1,0) -- (1/2,1/6*3^.5);

\node at (0.63, 0.415692) [draw,scale=.5,diamond,fill=mondrianOrange]{};
\node at (0.675, 0.112583) [draw,scale=.5,diamond,fill=mondrianWhite]{};

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
(0.5,	0.288675)
(0.5006044, 0.3157858)
(0.5023375, 0.3395666)
(0.5087336, 0.3781770)
(0.5183401, 0.4064341)
(0.5304114, 0.4260411)
(0.5443038, 0.4384939)
(0.5594714, 0.4450938)
(0.5754599, 0.4469622)
(0.5918984, 0.4450554)
(0.6084896, 0.4401805)
(0.6250000, 0.4330127)
(0.6250000, 0.4330127)
(0.6571072, 0.4139357)
(0.6872828, 0.3911859)
(0.7014925, 0.3791554)
(0.7150789, 0.3669599)
(0.7403561, 0.3426411)
(0.7631579, 0.3190620)
(0.8103837, 0.2658678)
(0.8461538, 0.2220578)
(0.8733880, 0.1868097)
(0.8943662, 0.1585680)
(0.9107505, 0.1358471)
(0.9237288, 0.1174272)
(1,0)
             };
\end{axis}

\end{tikzpicture}};

\node at (0,0.43-7) {
\begin{tikzpicture}[scale=3]

\draw[name path=C1, smooth, domain=0.29811:0.3685685, ultra thick, smooth, variable=\pp, white] plot ({3/4-3/4*\pp-1/4*(-59/179+2*\pp-3*\pp*\pp)^.5)},{3^.5/716*(179-179*\pp+179^.5*(-59+358*\pp-537*\pp*\pp)^.5)});
\draw[name path=C2, smooth, domain=0.29811:0.3685685, ultra thick, smooth, variable=\pp, white] plot ({3/4-3/4*\pp+1/4*(-59/179+2*\pp-3*\pp*\pp)^.5)},{3^.5/716*(179-179*\pp-179^.5*(-59+358*\pp-537*\pp*\pp)^.5)});
\draw[name path=E1, smooth, domain=0.29811:0.350951, ultra thick, smooth, variable=\pp, white] plot ({3/4-3/4*\pp-1/4*(-59/179+2*\pp-3*\pp*\pp)^.5)},{3^.5/716*(179-179*\pp+179^.5*(-59+358*\pp-537*\pp*\pp)^.5)});

\draw[name path=D1, smooth, domain=0:0.01, ultra thick, smooth, variable=\pp, white] plot ({.5+\pp},{1/6*3^.5+\pp});

\draw[name path=A1,line width=.5pt,gray] (1/2,1/2*3^.5) -- (0,0) -- (1,0) -- (1/2,1/2*3^.5);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/2,1/6*3^.5) -- (1/2,0) -- (1,0) -- (3/4,1/4*3^.5) -- (1/2,1/6*3^.5);
\tikzfillbetween[of=C1 and C2]{white, opacity=1};
\filldraw[fill=white,draw=white,opacity=1] (0.526426, 0.303932) -- (0.473574, 0.273418+0.005) -- (0.473574, 0.273418-0.005) -- (0.526426, 0.303932);
\tikzfillbetween[of=E1 and D1]{mondrianGrey, opacity=1};

\draw[line width=.5pt,dashed,black] (0.0681818, 0.0393648) -- (0.931818, 0.0393648) -- (1/2, 0.787296) -- (0.0681818, 0.0393648);
\draw[line width=.5pt,dashed,black] (0.375, 0.216506) -- (0.625, 0.216506) -- (1/2, 0.433013) -- (0.375, 0.216506);
\draw[line width=.5pt,dashed,black] (0.214286, 0.123718) -- (0.785714, 0.123718) -- (1/2, 0.61859) -- (0.214286, 0.123718);

\draw[line width=1.25pt, black] (1/2,1/6*3^.5) -- (1/2,0.319189);
\draw[smooth, domain=0.29811:0.315716, ultra thick, smooth, variable=\pp, black] plot ({3/4-3/4*\pp-1/4*(-59/179+2*\pp-3*\pp*\pp)^.5)},{3^.5/716*(179-179*\pp+179^.5*(-59+358*\pp-537*\pp*\pp)^.5)});
\draw[smooth, domain=0.29811:0.315716, ultra thick, smooth, variable=\pp, black] plot ({3/4-3/4*\pp+1/4*(-59/179+2*\pp-3*\pp*\pp)^.5)},{3^.5/716*(179-179*\pp-179^.5*(-59+358*\pp-537*\pp*\pp)^.5)});
\draw[line width=1.25pt, black] (0.526426, 0.273418) -- (1,0);

\node at (0.7650000, 0.2684679) [draw,scale=.5,diamond,fill=mondrianOrange]{};
\node at (0.8350000, 0.1991858) [draw,scale=.5,diamond,fill=mondrianWhite]{};

\end{tikzpicture}};

\node at (4,0.45-7) {
\begin{tikzpicture}[scale=3]

\draw[name path=C1, smooth, domain=0.29811:0.3685685, ultra thick, smooth, variable=\pp, white] plot ({3/4-3/4*\pp-1/4*(-59/179+2*\pp-3*\pp*\pp)^.5)},{3^.5/716*(179-179*\pp+179^.5*(-59+358*\pp-537*\pp*\pp)^.5)});
\draw[name path=C2, smooth, domain=0.29811:0.3685685, ultra thick, smooth, variable=\pp, white] plot ({3/4-3/4*\pp+1/4*(-59/179+2*\pp-3*\pp*\pp)^.5)},{3^.5/716*(179-179*\pp-179^.5*(-59+358*\pp-537*\pp*\pp)^.5)});
\draw[name path=E1, smooth, domain=0.29811:0.350951, ultra thick, smooth, variable=\pp, white] plot ({3/4-3/4*\pp-1/4*(-59/179+2*\pp-3*\pp*\pp)^.5)},{3^.5/716*(179-179*\pp+179^.5*(-59+358*\pp-537*\pp*\pp)^.5)});
\draw[name path=E2, smooth, domain=0.315716:0.350951, ultra thick, smooth, variable=\pp, white] plot ({3/4-3/4*\pp-1/4*(-59/179+2*\pp-3*\pp*\pp)^.5)},{3^.5/716*(179-179*\pp+179^.5*(-59+358*\pp-537*\pp*\pp)^.5)});

\draw[name path=D1, smooth, domain=0:0.001, ultra thick, smooth, variable=\pp, white] plot ({.5+\pp},{1/6*3^.5+\pp});

\draw[name path=A1,line width=.5pt,gray] (1/2,1/2*3^.5) -- (0,0) -- (1,0) -- (1/2,1/2*3^.5);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/2,1/6*3^.5) -- (1,0) -- (3/4,1/4*3^.5) -- (1/2,1/6*3^.5);
\tikzfillbetween[of=C1 and C2]{white, opacity=1};
\filldraw[fill=white,draw=white,opacity=1] (0.526426, 0.303932) -- (0.473574, 0.273418+0.005) -- (0.473574, 0.273418-0.005) -- (0.526426, 0.303932);
\tikzfillbetween[of=E1 and D1]{mondrianGrey, opacity=1};
\tikzfillbetween[of=E2 and D1]{white, opacity=1};

\draw[line width=.5pt,dashed,black] (0.421053, 0.182321) -- (0.368421, 0.273482) -- (0.447368,0.410223) -- (0.552632, 0.410223) -- (0.631579, 0.273482) -- (0.578947,0.182321) -- (0.421053, 0.182321);
\draw[line width=.5pt,dashed,black] (0.307692,0.0888231) -- (0.230769, 0.222058) -- (0.423077,0.555144) -- (0.576923, 0.555144) -- (0.769231, 0.222058) -- (0.692308, 0.0888231)-- (0.307692, 0.0888231);
\draw[line width=.5pt,dashed,black] (0.177419, 0.0279363) -- (0.112903, 0.139682) -- (0.435484,0.698408) -- (0.564516, 0.698408) -- (0.887097, 0.139682) -- (0.822581,0.0279363) -- (0.177419, 0.0279363);

\draw[line width=1.25pt, black] (1/2,1/6*3^.5) -- (0.514553, 0.315495);
\draw[smooth, domain=0.29811:0.303296, ultra thick, smooth, variable=\pp, black] plot ({3/4-3/4*\pp-1/4*(-59/179+2*\pp-3*\pp*\pp)^.5)},{3^.5/716*(179-179*\pp+179^.5*(-59+358*\pp-537*\pp*\pp)^.5)});
\draw[smooth, domain=0.29811:0.303296, ultra thick, smooth, variable=\pp, black] plot ({3/4-3/4*\pp+1/4*(-59/179+2*\pp-3*\pp*\pp)^.5)},{3^.5/716*(179-179*\pp-179^.5*(-59+358*\pp-537*\pp*\pp)^.5)});

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
                (0.530298,	0.28788)
                (0.548937,	0.286597)
                (0.56852,	0.284595)
                (0.589083,	0.281761)
                (0.610659,	0.277971)
                (0.633273,	0.273083)
                (0.656939,	0.266936)
                (0.68166,	0.259351)
                (0.707421,	0.250129)
                (0.734186,	0.239047)
                (0.761887,	0.225862)
                (0.790423,	0.210312)
                (0.819649,	0.192113)
                (0.849367,	0.170973)
                (0.879313,	0.146589)
                (0.909153,	0.118667)
                (0.93847,	0.086928)
                (0.966757,	0.0511351)
                (0.993418,	0.011112)
                (1, 0)
            };
\end{axis}

\node at (0.7650000, 0.2684679) [draw,scale=.5,diamond,fill=mondrianOrange]{};
\node at (0.8350000, 0.1991858) [draw,scale=.5,diamond,fill=mondrianWhite]{};

\end{tikzpicture}};

\node at (8,0.45-7) {
\begin{tikzpicture}[scale=3]

\draw[name path=C1, smooth, domain=0.29811:0.3685685, ultra thick, smooth, variable=\pp, white] plot ({3/4-3/4*\pp-1/4*(-59/179+2*\pp-3*\pp*\pp)^.5)},{3^.5/716*(179-179*\pp+179^.5*(-59+358*\pp-537*\pp*\pp)^.5)});
\draw[name path=C2, smooth, domain=0.29811:0.3685685, ultra thick, smooth, variable=\pp, white] plot ({3/4-3/4*\pp+1/4*(-59/179+2*\pp-3*\pp*\pp)^.5)},{3^.5/716*(179-179*\pp-179^.5*(-59+358*\pp-537*\pp*\pp)^.5)});
\draw[name path=E1, smooth, domain=0.29811:0.350951, ultra thick, smooth, variable=\pp, white] plot ({3/4-3/4*\pp-1/4*(-59/179+2*\pp-3*\pp*\pp)^.5)},{3^.5/716*(179-179*\pp+179^.5*(-59+358*\pp-537*\pp*\pp)^.5)});
\draw[name path=E2, smooth, domain=0.315716:0.350951, ultra thick, smooth, variable=\pp, white] plot ({3/4-3/4*\pp-1/4*(-59/179+2*\pp-3*\pp*\pp)^.5)},{3^.5/716*(179-179*\pp+179^.5*(-59+358*\pp-537*\pp*\pp)^.5)});

\draw[name path=D1, smooth, domain=0:0.001, ultra thick, smooth, variable=\pp, white] plot ({.5+\pp},{1/6*3^.5+\pp});

\draw[name path=A1,line width=.5pt,gray] (1/2,1/2*3^.5) -- (0,0) -- (1,0) -- (1/2,1/2*3^.5);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/2,1/6*3^.5) -- (1,0) -- (3/4,1/4*3^.5) -- (1/2,1/6*3^.5);
\tikzfillbetween[of=C1 and C2]{white, opacity=1};
\filldraw[fill=white,draw=white,opacity=1] (0.526426, 0.303932) -- (0.473574, 0.273418+0.005) -- (0.473574, 0.273418-0.005) -- (0.526426, 0.303932);
\tikzfillbetween[of=E1 and D1]{mondrianGrey, opacity=1};
\tikzfillbetween[of=E2 and D1]{white, opacity=1};

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
(	0.499995	,	0.288672248	)
(	0.509905	,	0.294509259	)
(	0.519655	,	0.300138424	)
(	0.529285	,	0.305490461	)
(	0.53883	,	0.310470107	)
(	0.54835	,	0.31500808	)
(	0.557885	,	0.319017778	)
(	0.56747	,	0.322438578	)
(	0.57713	,	0.325175219	)
(	0.58694	,	0.327167077	)
(	0.59693	,	0.328327551	)
(	0.607175	,	0.328561378	)
(	0.617755	,	0.327747314	)
(	0.62878	,	0.325729475	)
(	0.640415	,	0.322274034	)
(	0.65294	,	0.316999939	)
(	0.66684	,	0.309223031	)
(	0.68321	,	0.297462406	)
(	0.70567	,	0.276851001	)
(	0.7438200, 0.2319562	)
            };
\end{axis}

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
(	0.87931500, 0.07311852	)
(	0.8718650, 0.0797696	)
(	0.85761000, 0.09325362	)
(	0.8191600, 0.1346843	)
(	0.7925350, 0.1675326	)
(	0.7622500, 0.2076036	)
(	0.7480850, 0.2263877	)
(	0.7438200, 0.2319562	)
            };
\end{axis}

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
(	0.87931500, 0.07311852	)
(	0.85761000, 0.09325362	)
(	0.89867000, 0.05701911	)
(	0.94109000, 0.02741836	)
(	0.958295	,	0.017571655	)
(	0.968995	,	0.012098375	)
(	0.976355	,	0.008651594	)
(	0.981685	,	0.006330646	)
(	0.98565	,	0.004711178	)
(	0.988675	,	0.003542044	)
                (1, 0)
            };
\end{axis}

\node at (0.7650000, 0.2684679) [draw,scale=.5,diamond,fill=mondrianOrange]{};
\node at (0.8350000, 0.1991858) [draw,scale=.5,diamond,fill=mondrianWhite]{};

\end{tikzpicture}};

\node at (12,0.45-7) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/2,1/6*3^.5) -- (1/2,1/2*3^.5) -- (1,0) -- (1/2,1/6*3^.5);

\node at (0.7650000, 0.2684679) [draw,scale=.5,diamond,fill=mondrianOrange]{};
\node at (0.8350000, 0.1991858) [draw,scale=.5,diamond,fill=mondrianWhite]{};

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
            	(0.5,	0.288675)
(0.5006044, 0.3157858)
(0.5023375, 0.3395666)
(0.5087336, 0.3781770)
(0.5183401, 0.4064341)
(0.5304114, 0.4260411)
(0.5443038, 0.4384939)
(0.5594714, 0.4450938)
(0.5754599, 0.4469622)
(0.5918984, 0.4450554)
(0.6084896, 0.4401805)
(0.6250000, 0.4330127)
(0.6250000, 0.4330127)
(0.6571072, 0.4139357)
(0.6872828, 0.3911859)
(0.7014925, 0.3791554)
(0.7150789, 0.3669599)
(0.7403561, 0.3426411)
(0.7631579, 0.3190620)
(0.8103837, 0.2658678)
(0.8461538, 0.2220578)
(0.8733880, 0.1868097)
(0.8943662, 0.1585680)
(0.9107505, 0.1358471)
(0.9237288, 0.1174272)
                    (1,0)
             };
\end{axis}

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}

\node at (0,0.43) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (0,0) -- (1/2,0) -- (1/2,1/48*3^.5) -- (0,0);
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/2,1/6*3^.5) -- (1/2,1/48*3^.5) -- (24/25,1/25*3^.5) -- (3/4,1/4*3^.5) -- (1/2,1/6*3^.5);

\draw[line width=1.25pt, black] (1/2,1/6*3^.5) -- (0.888889, 0.06415);
\draw[line width=1.25pt, black] (0.5, 0.0360844) -- (0.888889, 0.06415);
\draw[line width=1.25pt, black] (0.5, 0.0360844) -- (0,0);

\node at (0.8200000, 0.1905256) [draw,scale=.5,diamond,fill=mondrianOrange]{};

\draw[line width=.5pt,dashed,black] (0.0681818, 0.0393648) -- (0.931818, 0.0393648) -- (1/2, 0.787296) -- (0.0681818, 0.0393648);
\draw[line width=.5pt,dashed,black] (0.375, 0.216506) -- (0.625, 0.216506) -- (1/2, 0.433013) -- (0.375, 0.216506);
\draw[line width=.5pt,dashed,black] (0.214286, 0.123718) -- (0.785714, 0.123718) -- (1/2, 0.61859) -- (0.214286, 0.123718);

\end{tikzpicture}};

\node at (4,0.455) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/2,1/6*3^.5) -- (0.888889, 0.06415) -- (24/25,1/25*3^.5) -- (3/4,1/4*3^.5) -- (1/2,1/6*3^.5);
\draw[line width=1.25pt, black] (0.5, 0.0360844) -- (0.953368, 0.0688034);
\draw[line width=1.25pt, black] (0.5, 0.0360844) -- (0,0);

\node at (0.8200000, 0.1905256) [draw,scale=.5,diamond,fill=mondrianOrange]{};

\draw[line width=.5pt,dashed,black] (0.421053, 0.182321) -- (0.368421, 0.273482) -- (0.447368,0.410223) -- (0.552632, 0.410223) -- (0.631579, 0.273482) -- (0.578947,0.182321) -- (0.421053, 0.182321);
\draw[line width=.5pt,dashed,black] (0.307692,0.0888231) -- (0.230769, 0.222058) -- (0.423077,0.555144) -- (0.576923, 0.555144) -- (0.769231, 0.222058) -- (0.692308, 0.0888231)-- (0.307692, 0.0888231);
\draw[line width=.5pt,dashed,black] (0.177419, 0.0279363) -- (0.112903, 0.139682) -- (0.435484,0.698408) -- (0.564516, 0.698408) -- (0.887097, 0.139682) -- (0.822581,0.0279363) -- (0.177419, 0.0279363);

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
                (0.953368,	0.0688034)
                (0.894893,	0.132505)
                (0.835082,	0.181488)
                (0.776654,	0.218075)
                (0.72124,	0.244603)
                (0.669684,	0.263177)
                (0.622307,	0.275571)
                (0.579106,	0.28323)
                (0.539891,	0.287295)
                (0.504376,	0.288659)
            };
\end{axis}

\end{tikzpicture}};

\node at (8,0.455) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/2,1/6*3^.5) -- (0.888889, 0.06415) -- (24/25,1/25*3^.5) -- (3/4,1/4*3^.5) -- (1/2,1/6*3^.5);

\node at (0.8200000, 0.1905256) [draw,scale=.5,diamond,fill=mondrianOrange]{};

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, smooth] plot coordinates
            {
                    (0.5,	0.288675)
                    (0.60599,	0.275959)
                    (0.681701,	0.254544)
                    (0.732403,	0.233972)
                    (0.767372,	0.216564)
                    (0.792621,	0.202198)
                    (0.81162,	0.190304)
                    (0.826411,	0.180349)
                    (0.838247,	0.171912)
                    (0.847933,	0.164676)
                    (0.856008,	0.158401)
                    (0.856008,	0.158401)
                    (0.896453,	0.123056)
                    (0.911545,	0.107557)
                    (0.919216,	0.0987294)
                    (0.92365,	0.0929827)
                    (0.926352,	0.0889208)
                    (0.928001,	0.085883)
                    (0.928944,	0.0835146)
                    (0.929381,	0.0816077)
                    (0.92943,	0.0800319)
                    (0.92943,	0.0800319)
                    (0.917524,	0.0717384)
                    (0.888981,	0.0671218)
                    (0.845822,	0.0627798)
                    (0.793274,	0.0583171)
                    (0.738253,	0.0539527)
                    (0.685583,	0.049907)
                    (0.637438,	0.0462729)
                    (0.594348,	0.0430547)
                    (0.556086,	0.0402173)
                    (0, 0)
            };
\end{axis}

\end{tikzpicture}};

\node at (12,0.455) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/2,1/6*3^.5) -- (0,0) -- (1,0) -- (1/2,1/6*3^.5);

\node at (0.8200000, 0.1905256) [draw,scale=.5,diamond,fill=mondrianOrange]{};

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, smooth] plot coordinates
            {
                    (1/2,1/6*3^.5)
                    (0.542982,	0.261248)
                    (0.573712,	0.236662)
                    (0.594572,	0.214818)
                    (0.60758,	0.19557)
                    (0.614436,	0.178742)
                    (0.616556,	0.164142)
                    (0.615113,	0.15157)
                    (0.611068,	0.140826)
                    (0.6052,	0.131713)
                    (0.598133,	0.124045)
                    (0.590361,	0.117645)
                    (0.582267,	0.11235)
                    (0.574144,	0.10801)
                    (0.566209,	0.104491)
                    (0.558619,	0.10167)
                    (0.551481,	0.0994392)
                    (0.544862,	0.0977036)
                    (0.538798,	0.0963796)
                    (0.533303,	0.0953948)
                    (0.528372,	0.0946867)
                    (0.523985,	0.0942019)
                    (0.520115,	0.093895)
                    (0.516727,	0.0937279)
                    (0.513786,	0.0936687)
                    (0.51125,	0.0936909)
                    (0.509081,	0.0937729)
                    (0.507239,	0.093897)
                    (0.505687,	0.0940492)
                    (0.504391,	0.0942181)
                    (0.503317,	0.0943952)
                    (1/2,1/18*3^.5)
             };
\end{axis}

\end{tikzpicture}};

\node at (0,0.43-3.9) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/2,1/2*3^.5) -- (1/4,1/4*3^.5) -- (1/2,1/6*3^.5) -- (3/4,1/4*3^.5) -- (1/2,1/2*3^.5);
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1,0) -- (1/2,1/6*3^.5) -- (1/2,0) -- (1,0);

\draw[line width=1.25pt, black] (1/2,1/6*3^.5) -- (1,0);
\draw[line width=1.25pt, black] (1/2,1/6*3^.5) -- (1/2,1/2*3^.5);

\draw[line width=.5pt,dashed,black] (0.0681818, 0.0393648) -- (0.931818, 0.0393648) -- (1/2, 0.787296) -- (0.0681818, 0.0393648);
\draw[line width=.5pt,dashed,black] (0.375, 0.216506) -- (0.625, 0.216506) -- (1/2, 0.433013) -- (0.375, 0.216506);
\draw[line width=.5pt,dashed,black] (0.214286, 0.123718) -- (0.785714, 0.123718) -- (1/2, 0.61859) -- (0.214286, 0.123718);

\node at (0.865, 0.0952628) [draw,scale=.5,diamond,fill=mondrianWhite]{};
\node at (0.965, 0.00866025) [draw,scale=.5,diamond,fill=mondrianOrange]{};

\end{tikzpicture}};

\node at (4,0.455-3.9) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/2,1/6*3^.5) -- (3/4,1/4*3^.5) -- (1/2,1/2*3^.5) -- (1/2,1/6*3^.5);

\draw[line width=.5pt,dashed,black] (0.421053, 0.182321) -- (0.368421, 0.273482) -- (0.447368,0.410223) -- (0.552632, 0.410223) -- (0.631579, 0.273482) -- (0.578947,0.182321) -- (0.421053, 0.182321);
\draw[line width=.5pt,dashed,black] (0.307692,0.0888231) -- (0.230769, 0.222058) -- (0.423077,0.555144) -- (0.576923, 0.555144) -- (0.769231, 0.222058) -- (0.692308, 0.0888231)-- (0.307692, 0.0888231);
\draw[line width=.5pt,dashed,black] (0.177419, 0.0279363) -- (0.112903, 0.139682) -- (0.435484,0.698408) -- (0.564516, 0.698408) -- (0.887097, 0.139682) -- (0.822581,0.0279363) -- (0.177419, 0.0279363);

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
               (0.5, 0.866025)
               (0.540541, 0.780203)
               (0.564516, 0.698408)
               (0.57554, 0.62304)
               (0.576923, 0.555144)
               (0.571429, 0.494872)
               (0.561224, 0.44185)
               (0.547945, 0.395445)
               (0.532787, 0.354928)
               (0.516605, 0.319567)
               (0.5, 0.288675)
            };
\end{axis}

\node at (0.865, 0.0952628) [draw,scale=.5,diamond,fill=mondrianWhite]{};
\node at (0.965, 0.00866025) [draw,scale=.5,diamond,fill=mondrianOrange]{};

\end{tikzpicture}};

\node at (8,0.45-3.9) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/2,1/6*3^.5) -- (3/4,1/4*3^.5) -- (1/2,1/2*3^.5) -- (1/2,1/6*3^.5);

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, smooth] plot coordinates
            {
                (0.5,	0.288675)
                (0.533854,	0.314749)
                (0.564967,	0.359646)
                (0.584349,	0.432397)
                (0.582792,	0.536485)
                (0.563983,	0.649121)
                (0.543665,	0.7341)
                (0.528944,	0.786383)
                (0.519208,	0.817162)
                (0.512822,	0.835492)
                (0.508599,	0.84665)
                (0.505785,	0.853579)
                (0.503898,	0.857955)
            };
\end{axis}

\node at (0.865, 0.0952628) [draw,scale=.5,diamond,fill=mondrianWhite]{};
\node at (0.965, 0.00866025) [draw,scale=.5,diamond,fill=mondrianOrange]{};

\end{tikzpicture}};

\node at (12,0.455-3.9) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/2,1/6*3^.5) -- (1/2,1/2*3^.5) -- (3/4,1/4*3^.5) -- (1/2,1/6*3^.5);

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, smooth] plot coordinates
            {
                    (1/2,1/6*3^.5)
                    (0.548675,	0.332077)
                    (0.575816,	0.384527)
                    (0.588569,	0.439899)
                    (0.59197,	0.494334)
                    (0.589533,	0.545537)
                    (0.583674,	0.592274)
                    (0.576026,	0.634016)
                    (0.567668,	0.670686)
                    (0.559287,	0.702485)
                    (0.551303,	0.729774)
                    (0.54395,	0.752992)
                    (0.53734,	0.772606)
                    (0.531504,	0.789072)
                    (0.526423,	0.802825)
                    (0.522048,	0.814259)
                    (0.518316,	0.823727)
                    (0.515156,	0.831539)
                    (0.512498,	0.837965)
                    (0.510274,	0.843235)
                    (0.508422,	0.847547)
                    (1/2,1/2*3^.5)
             };
\end{axis}

\end{tikzpicture}};

\node at (0,0.43-7.8) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (0,0) --  (1/2,1/6*3^.5) -- (1/4,1/4*3^.5) -- (0,0);
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1,0) -- (1/2,0) -- (1/2,1/6*3^.5) -- (1,0);
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/2,1/2*3^.5) -- (3/4,1/4*3^.5) -- (1/2,1/6*3^.5) -- (1/2,1/2*3^.5);

\draw[line width=1.25pt, black] (1/2,1/6*3^.5) -- (0,0);
\draw[line width=1.25pt, black] (1/2,1/6*3^.5) -- (1,0);
\draw[line width=1.25pt, black] (1/2,1/6*3^.5) -- (1/2,1/2*3^.5);

\node at (0.545833, 0.541266) [draw,scale=.5,diamond,fill=mondrianOrange]{};
\node at (0.7, 0.29) [draw,scale=.5,diamond,fill=mondrianWhite]{};

\draw[line width=.5pt,dashed,black] (0.0681818, 0.0393648) -- (0.931818, 0.0393648) -- (1/2, 0.787296) -- (0.0681818, 0.0393648);
\draw[line width=.5pt,dashed,black] (0.375, 0.216506) -- (0.625, 0.216506) -- (1/2, 0.433013) -- (0.375, 0.216506);
\draw[line width=.5pt,dashed,black] (0.214286, 0.123718) -- (0.785714, 0.123718) -- (1/2, 0.61859) -- (0.214286, 0.123718);

\end{tikzpicture}};

\node at (4,0.455-7.8) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.03,-0.03) {$R$};
\node[scale=0.8pt] at (1.03,-0.03) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.03) {$Y$};

\fill[mondrianGrey] (1/2,1/6*3^.5) circle(1pt); %M
\fill[black] (1/2,1/6*3^.5) circle(.5pt); % e-proper

\node at (0.545833, 0.541266) [draw,scale=.5,diamond,fill=mondrianOrange]{};
\node at (0.7, 0.29) [draw,scale=.5,diamond,fill=mondrianWhite]{};

\draw[line width=.5pt,dashed,black] (0.421053, 0.182321) -- (0.368421, 0.273482) -- (0.447368,0.410223) -- (0.552632, 0.410223) -- (0.631579, 0.273482) -- (0.578947,0.182321) -- (0.421053, 0.182321);
\draw[line width=.5pt,dashed,black] (0.307692,0.0888231) -- (0.230769, 0.222058) -- (0.423077,0.555144) -- (0.576923, 0.555144) -- (0.769231, 0.222058) -- (0.692308, 0.0888231)-- (0.307692, 0.0888231);
\draw[line width=.5pt,dashed,black] (0.177419, 0.0279363) -- (0.112903, 0.139682) -- (0.435484,0.698408) -- (0.564516, 0.698408) -- (0.887097, 0.139682) -- (0.822581,0.0279363) -- (0.177419, 0.0279363);

\end{tikzpicture}};

\node at (8,0.45-7.8) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\fill[mondrianGrey] (1/2,1/6*3^.5) circle(1pt); %M
\fill[black] (1/2,1/6*3^.5) circle(.5pt); % logit

\node at (0.545833, 0.541266) [draw,scale=.5,diamond,fill=mondrianOrange]{};
\node at (0.7, 0.29) [draw,scale=.5,diamond,fill=mondrianWhite]{};

\end{tikzpicture}};

\node at (12,0.45-7.8) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\fill[mondrianGrey] (1/2,1/6*3^.5) circle(1pt); %M
\fill[black] (1/2,1/6*3^.5) circle(.5pt); % logit

\node at (0.545833, 0.541266) [draw,scale=.5,diamond,fill=mondrianOrange]{};
\node at (0.7, 0.29) [draw,scale=.5,diamond,fill=mondrianWhite]{};

\end{tikzpicture}};

\node at (0,0.43-11.7) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (0,0) -- (1/3,2/9*3^.5) -- (1/4,1/4*3^.5) -- (0,0);
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/2,0) -- (1/2,1/6*3^.5) -- (3/4,1/4*3^.5) -- (1,0) -- (1/2,0);

\draw[line width=1.25pt, black] (1/2,1/6*3^.5) -- (1,0);

\draw[line width=.5pt,dashed,black] (0.0681818, 0.0393648) -- (0.931818, 0.0393648) -- (1/2, 0.787296) -- (0.0681818, 0.0393648);
\draw[line width=.5pt,dashed,black] (0.375, 0.216506) -- (0.625, 0.216506) -- (1/2, 0.433013) -- (0.375, 0.216506);
\draw[line width=.5pt,dashed,black] (0.214286, 0.123718) -- (0.785714, 0.123718) -- (1/2, 0.61859) -- (0.214286, 0.123718);

\node at (0.93,0.034641) [draw,scale=.5,diamond,fill=mondrianOrange]{};
\end{tikzpicture}};

\node at (4,0.455-11.7) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/2,1/6*3^.5) -- (1/2,0) -- (2/3,0) -- (11/17,2/17*3^.5) -- (1/2,1/6*3^.5);
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1,0) -- (11/17,2/17*3^.5) -- (12/19,4/19*3^.5) -- (3/4,1/4*3^.5) -- (1,0);

\draw[line width=.5pt,dashed,black] (0.421053, 0.182321) -- (0.368421, 0.273482) -- (0.447368,0.410223) -- (0.552632, 0.410223) -- (0.631579, 0.273482) -- (0.578947,0.182321) -- (0.421053, 0.182321);
\draw[line width=.5pt,dashed,black] (0.307692,0.0888231) -- (0.230769, 0.222058) -- (0.423077,0.555144) -- (0.576923, 0.555144) -- (0.769231, 0.222058) -- (0.692308, 0.0888231)-- (0.307692, 0.0888231);
\draw[line width=.5pt,dashed,black] (0.177419, 0.0279363) -- (0.112903, 0.139682) -- (0.435484,0.698408) -- (0.564516, 0.698408) -- (0.887097, 0.139682) -- (0.822581,0.0279363) -- (0.177419, 0.0279363);

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
                (0.655708,	0.113889)
                (0.637471,	0.12801)
                (0.620589,	0.142172)
                (0.60497,	0.156298)
                (0.59053,	0.170328)
                (0.577184,	0.184209)
                (0.564855,	0.1979)
                (0.553469,	0.211368)
                (0.542954,	0.224587)
                (0.533246,	0.237536)
                (0.524283,	0.250201)
                (0.516009,	0.26257)
                (0.508372,	0.274638)
                (0.501321,	0.286399)
                (0.5,	0.288675)
            };
\end{axis}

\draw[line width=1.25pt, black] (0.655708,	0.113889) -- (0.64056,	0.271304);

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
                (0.64056,	0.271304)
                (0.664557,	0.264727)
                (0.689606,	0.256653)
                (0.715686,	0.246874)
                (0.742752,	0.235162)
                (0.770727,	0.221266)
                (0.799497,	0.204919)
                (0.828901,	0.185832)
                (0.858721,	0.16371)
                (0.888674,	0.138251)
                (0.918399,	0.109163)
                (0.947453,	0.07618)
                (0.9753,	0.0390794)
                    (1, 0)
            };
\end{axis}

\node at (0.93,0.034641) [draw,scale=.5,diamond,fill=mondrianOrange]{};

\end{tikzpicture}};

\node at (8,0.45-11.7) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/2,1/6*3^.5) -- (1/2,0) -- (2/3,0) -- (11/17,2/17*3^.5) -- (1/2,1/6*3^.5);
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1,0) -- (11/17,2/17*3^.5) -- (12/19,4/19*3^.5) -- (3/4,1/4*3^.5) -- (1,0);

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, smooth] plot coordinates
            {
                (0.5,	0.288675)
                (0.520277,	0.263728)
                (0.548745,	0.241179)
                (0.586196,	0.222282)
                (0.631789,	0.207547)
                (0.682484,	0.196254)
                (0.733772,	0.186499)
                (0.781613,	0.175982)
                (0.823764,	0.163003)
                (0.8596,	0.147052)
                (0.889303,	0.128836)
                (0.913364,	0.109843)
                (0.932442,	0.091636)
                (0.947322,	0.0752992)
                (0.958819,	0.0613002)
                (0.967677,	0.0496504)
                (0.974512,	0.0401216)
                (0.979807,	0.0324011)
                (0.983932,	0.026175)
                (0.987163,	0.0211633)
                (0.989708,	0.0171298)
                (0.991723,	0.0138812)
                (0.993326,	0.0112618)
                (0.994606,	0.00914669)
                (0.995632,	0.00743634)
            };
\end{axis}

\node at (0.93,0.034641) [draw,scale=.5,diamond,fill=mondrianOrange]{};

\end{tikzpicture}};

\node at (12,0.455-11.7) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\draw[line width=4pt, mondrianGrey] (1/2,1/6*3^.5) -- (1,0);

\node at (0.93,0.034641) [draw,scale=.5,diamond,fill=mondrianOrange]{};

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
                    (1/2,1/6*3^.5)
                    (1,0)
             };
\end{axis}

\end{tikzpicture}};

\node at (0,0.43-15.6) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (0,0) -- (1/2,1/34*3^.5) -- (1/2,1/6*3^.5) -- (1/4,1/4*3^.5) -- (0,0);
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/2,0) -- (1/2,1/34*3^.5) -- (17/18,1/18*3^.5,0) -- (1,0) -- (1/2,0);

\draw[line width=1.25pt, black] (1/2,1/6*3^.5) -- (0,0) -- (1/2,1/34*3^.5);
\draw[line width=1.25pt, black] (1/2,1/34*3^.5) --  (17/20,1/20*3^.5) -- (1,0);

\node at (0.22,0.035) [draw,scale=.5,diamond,fill=mondrianOrange]{};

\draw[line width=.5pt,dashed,black] (0.0681818, 0.0393648) -- (0.931818, 0.0393648) -- (1/2, 0.787296) -- (0.0681818, 0.0393648);
\draw[line width=.5pt,dashed,black] (0.375, 0.216506) -- (0.625, 0.216506) -- (1/2, 0.433013) -- (0.375, 0.216506);
\draw[line width=.5pt,dashed,black] (0.214286, 0.123718) -- (0.785714, 0.123718) -- (1/2, 0.61859) -- (0.214286, 0.123718);

\end{tikzpicture}};

\node at (4,0.455-15.6) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (0,0) -- (1/2,1/34*3^.5) -- (1/2,1/6*3^.5) -- (0,0);
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/2,0) -- (1/2,1/34*3^.5) -- (17/20,1/20*3^.5) -- (49/52,1/52*3^.5) -- (16/17,0) -- (1/2,0);
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1,0) -- (49/52,1/52*3^.5) -- (17/18,1/18*3^.5) -- (1,0);

\node at (0.22,0.035) [draw,scale=.5,diamond,fill=mondrianOrange]{};

\draw[line width=.5pt,dashed,black] (0.421053, 0.182321) -- (0.368421, 0.273482) -- (0.447368,0.410223) -- (0.552632, 0.410223) -- (0.631579, 0.273482) -- (0.578947,0.182321) -- (0.421053, 0.182321);
\draw[line width=.5pt,dashed,black] (0.307692,0.0888231) -- (0.230769, 0.222058) -- (0.423077,0.555144) -- (0.576923, 0.555144) -- (0.769231, 0.222058) -- (0.692308, 0.0888231)-- (0.307692, 0.0888231);
\draw[line width=.5pt,dashed,black] (0.177419, 0.0279363) -- (0.112903, 0.139682) -- (0.435484,0.698408) -- (0.564516, 0.698408) -- (0.887097, 0.139682) -- (0.822581,0.0279363) -- (0.177419, 0.0279363);

\draw[line width=1.25pt, black] (0.116438,	0.0118634) --  (1/2,1/34*3^.5);
\draw[line width=1.25pt, black] (1/2,1/34*3^.5) --  (0.720321,	0.0722632);
\draw[line width=1.25pt, black]  (0.945946,	0.0780203) --  (0.941278,	0.00299404);

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
                (0.116438,	0.0118634)
                (0.157854,	0.0219986)
                (0.196227,	0.0343695)
                (0.231606,	0.048491)
                (0.264089,	0.0639398)
                (0.293814,	0.0803529)
                (0.320942,	0.0974236)
                (0.345645,	0.114897)
                (0.368101,	0.132564)
                (0.388488,	0.150255)
                (0.406977,	0.167834)
                (0.423731,	0.185196)
                (0.438906,	0.202257)
                (0.452644,	0.218956)
                (0.465079,	0.235246)
                (0.476331,	0.251096)
                (0.486514,	0.266484)
                (0.495727,	0.281398)
            };
\end{axis}

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
                    (0.941278,	0.00299404)
                    (0.931989,	0.00401983)
                    (0.922815,	0.00518266)
                    (0.913758,	0.00647759)
                    (0.904819,	0.00789974)
                    (0.895999,	0.0094443)
                    (0.8873,	0.0111065)
                    (0.878721,	0.0128818)
                    (0.870263,	0.0147655)
                    (0.861927,	0.0167532)
                    (0.853712,	0.0188404)
                    (0.84562,	0.0210228)
                    (0.83765,	0.0232964)
                    (0.829801,	0.0256568)
                    (0.822074,	0.0281001)
                    (0.814469,	0.0306224)
                    (0.806984,	0.0332198)
                    (0.799619,	0.0358886)
                    (0.792374,	0.0386252)
                    (0.785247,	0.0414261)
                    (0.778239,	0.0442878)
                    (0.771349,	0.047207)
                    (0.764574,	0.0501805)
                    (0.757915,	0.0532051)
                    (0.75137,	0.0562779)
                    (0.744938,	0.0593957)
                    (0.738619,	0.0625559)
                    (0.73241,	0.0657556)
                    (0.726311,	0.0689923)
                    (0.720321,	0.0722632)
            };
\end{axis}

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
                (1.,	0.)
                (0.994951,	0.00857366)
                (0.989808,	0.0169742)
                (0.984577,	0.025202)
                (0.979263,	0.0332575)
                (0.973872,	0.0411413)
                (0.968409,	0.0488544)
                (0.96288,	0.0563976)
                (0.95729,	0.0637721)
                (0.951644,	0.0709792)
                (0.945946,	0.0780203)
            };
\end{axis}

\end{tikzpicture}};

\node at (8,0.45-15.6) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (0,0) -- (1/2,1/34*3^.5) -- (1/2,1/6*3^.5) -- (0,0);
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/2,0) -- (1/2,1/34*3^.5) -- (17/20,1/20*3^.5) -- (49/52,1/52*3^.5) -- (16/17,0) -- (1/2,0);
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1,0) -- (49/52,1/52*3^.5) -- (17/18,1/18*3^.5) -- (1,0);

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, smooth] plot coordinates
            {
                (0.5,	0.288675)
                (0.481861,	0.260862)
                (0.467218,	0.230003)
                (0.457097,	0.198406)
                (0.451881,	0.168334)
                (0.451252,	0.141381)
                (0.454435,	0.118256)
                (0.46051,	0.0989726)
                (0.468637,	0.0831524)
                (0.478145,	0.0702731)
                (0.48854,	0.0598109)
                (0.499477,	0.0513016)
                (0.51072,	0.0443591)
                (0.53356,	0.0339917)
                (0.643798,	0.0144359)
                (0.73929,	0.0118222)
                (0.811063,	0.0136426)
                (0.859072,	0.0170227)
                (0.890276,	0.0207919)
                (0.910983,	0.0244497)
                (0.925207,	0.0278103)
                (0.93533,	0.0308224)
                (0.942771,	0.0334876)
                (0.948409,	0.0358245)
                (0.952809,	0.0378528)
                (0.956353,	0.0395859)
                (0.959314,	0.0410242)
                (0.961909,	0.0421445)
                (1, 0)
            };
\end{axis}

\node at (0.22,0.035) [draw,scale=.5,diamond,fill=mondrianOrange]{};

\end{tikzpicture}};

\node at (12,0.455-15.6) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/2,1/6*3^.5) -- (0,0) -- (1,0) -- (1/2,1/6*3^.5);

\node at (0.22,0.035) [draw,scale=.5,diamond,fill=mondrianOrange]{};

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, smooth] plot coordinates
            {
                    (1/2,1/6*3^.5)
                    (0.415899,	0.22482)
                    (0.393469,	0.17509)
                    (0.409542,	0.13636)
                    (0.448181,	0.106198)
                    (0.498617,	0.0827068)
                    (0.55374,	0.0644121)
                    (0.609009,	0.0501642)
                    (0.661662,	0.0390679)
                    (0.710152,	0.0304261)
                    (0.753745,	0.0236959)
                    (0.792234,	0.0184544)
                    (0.825745,	0.0143723)
                    (0.854597,	0.0111931)
                    (0.87921,	0.00871723)
                    (0.90005,	0.00678899)
                    (0.91758,	0.00528727)
                    (0.932245,	0.00411773)
                    (0.944455,	0.00320689)
                    (0.954579,	0.00249753)
                    (0.962941,	0.00194508)
                    (1, 0)
             };
\end{axis}

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}

\node at (0,0.43) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/2,1/6*3^.5) -- (3/4,1/4*3^.5) -- (1/2,1/2*3^.5) -- (1/4,1/4*3^.5) -- (1/2,1/6*3^.5);
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/2,0) -- (1/2,3/58*3^.5) -- (19/24,1/24*3^.5) -- (4/5,0) -- (1/2,0);

\draw[line width=1.25pt, black] (1/2,1/6*3^.5) -- (1/2,1/2*3^.5);
\draw[line width=1.25pt, black] (19/24,1/24*3^.5) -- (4/5,0);

\node at (0.515, 0.79) [draw,scale=.5,diamond,fill=mondrianOrange]{};

\draw[line width=.5pt,dashed,black] (0.0681818, 0.0393648) -- (0.931818, 0.0393648) -- (1/2, 0.787296) -- (0.0681818, 0.0393648);
\draw[line width=.5pt,dashed,black] (0.375, 0.216506) -- (0.625, 0.216506) -- (1/2, 0.433013) -- (0.375, 0.216506);
\draw[line width=.5pt,dashed,black] (0.214286, 0.123718) -- (0.785714, 0.123718) -- (1/2, 0.61859) -- (0.214286, 0.123718);

\end{tikzpicture}};

\node at (4,0.455) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/2,1/6*3^.5) -- (3/4,1/4*3^.5) -- (1/2,1/2*3^.5) -- (1/2,1/6*3^.5);
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/2,0) -- (19/24,1/24*3^.5) -- (4/5,0) -- (1/2,0);

\node at (0.515, 0.79) [draw,scale=.5,diamond,fill=mondrianOrange]{};

\draw[line width=.5pt,dashed,black] (0.421053, 0.182321) -- (0.368421, 0.273482) -- (0.447368,0.410223) -- (0.552632, 0.410223) -- (0.631579, 0.273482) -- (0.578947,0.182321) -- (0.421053, 0.182321);
\draw[line width=.5pt,dashed,black] (0.307692,0.0888231) -- (0.230769, 0.222058) -- (0.423077,0.555144) -- (0.576923, 0.555144) -- (0.769231, 0.222058) -- (0.692308, 0.0888231)-- (0.307692, 0.0888231);
\draw[line width=.5pt,dashed,black] (0.177419, 0.0279363) -- (0.112903, 0.139682) -- (0.435484,0.698408) -- (0.564516, 0.698408) -- (0.887097, 0.139682) -- (0.822581,0.0279363) -- (0.177419, 0.0279363);

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
               (0.5, 0.866025)
               (0.540541, 0.780203)
               (0.564516, 0.698408)
               (0.57554, 0.62304)
               (0.576923, 0.555144)
               (0.571429, 0.494872)
               (0.561224, 0.44185)
               (0.547945, 0.395445)
               (0.532787, 0.354928)
               (0.516605, 0.319567)
               (0.5, 0.288675)
            };
\end{axis}

\draw[line width=1.25pt, black] (19/24,1/24*3^.5) -- (0.743306, 0.0602027);
\draw[line width=1.25pt, black] (0.795686, 0.0373603) -- (0.743306, 0.0602027);
\draw[line width=1.25pt, black] (0.795686, 0.0373603) -- (4/5,0);

\end{tikzpicture}};

\node at (8,0.45) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/2,1/6*3^.5) -- (3/4,1/4*3^.5) -- (1/2,1/2*3^.5) -- (1/2,1/6*3^.5);
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/2,0) -- (19/24,1/24*3^.5) -- (4/5,0) -- (1/2,0);

\node at (0.515, 0.79) [draw,scale=.5,diamond,fill=mondrianOrange]{};

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, smooth] plot coordinates
            {
              (0.5, 0.288675)
              (0.52836, 0.30822)
              (0.556731, 0.336564)
              (0.582273, 0.376725)
              (0.600668, 0.431172)
              (0.60759, 0.499086)
              (0.602123, 0.573303)
              (0.588429, 0.642609)
              (0.572271, 0.699427)
              (0.557272, 0.742616)
              (0.54471, 0.774424)
              (0.534663, 0.79767)
              (0.526797, 0.814704)
              (0.520696, 0.82727)
              (0.515985, 0.836608)
              (0.512353, 0.843597)
              (0.509552, 0.848862)
              (0.507392, 0.85285)
              (0.505725, 0.855886)
              (0.504438, 0.858205)
              (0.503442, 0.859983)
            };
\end{axis}

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, smooth] plot coordinates
            {
              (0.74027000, 0.01659305)
              (0.754695000, 0.001480903)
              (0.7697800, 0.00003464102)
              (0.77521, 0.00000)
              (0.78693, 0.00000)
              (0.79459, 0.00000)
              (0.79689, 0.00000)
            };
\end{axis}

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, smooth] plot coordinates
            {
              (0.74029000, 0.01645448)
              (0.74858000, 0.04253917)
              (0.76189000, 0.05580668)
              (0.76700500, 0.05948728)
              (0.77841000, 0.06618166)
              (0.78610500, 0.06984495)
              (0.7884600, 0.0708582)
            };
\end{axis}

\end{tikzpicture}};

\node at (12,0.455) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\draw[line width=4pt, mondrianGrey] (1/2,1/6*3^.5) -- (1/2,1/2*3^.5-0.02);

\node at (0.515, 0.79) [draw,scale=.5,diamond,fill=mondrianOrange]{};

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
                    (1/2,1/6*3^.5)
                    (1/2,1/2*3^.5-0.02)
             };
\end{axis}

\end{tikzpicture}};

\node at (0,0.43-3.9) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.03,-0.03) {$R$};
\node[scale=0.8pt] at (1.03,-0.03) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.03) {$Y$};
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/4,1/4*3^.5) -- (1/2,1/2*3^.5) -- (3/4,1/4*3^.5) -- (1/2,1/6*3^.5) -- (1/4,1/4*3^.5);
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (0,0) -- (1/2,0)  -- (1/4,1/4*3^.5) -- (0,0);

\draw[line width=1.25pt, black] (1/2,1/6*3^.5) -- (1/2,1/2*3^.5);
\filldraw[fill=black,draw=black,opacity=1] (0,0) -- (1/2,0)  -- (3/8,1/8*3^.5) -- (0,0);

\draw[line width=.5pt,dashed,black] (0.0681818, 0.0393648) -- (0.931818, 0.0393648) -- (1/2, 0.787296) -- (0.0681818, 0.0393648);
\draw[line width=.5pt,dashed,black] (0.375, 0.216506) -- (0.625, 0.216506) -- (1/2, 0.433013) -- (0.375, 0.216506);
\draw[line width=.5pt,dashed,black] (0.214286, 0.123718) -- (0.785714, 0.123718) -- (1/2, 0.61859) -- (0.214286, 0.123718);

\node at (0.32,0.052) [draw,scale=.5,diamond,fill=mondrianOrange]{};

\end{tikzpicture}};

\node at (4,0.455-3.9) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/4,1/4*3^.5) -- (1/2,1/2*3^.5) -- (3/4,1/4*3^.5) -- (1/2,1/6*3^.5) -- (1/4,1/4*3^.5);
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (0,0) -- (1/2,0)  -- (3/8,1/8*3^.5) -- (0,0);

\draw[name path=A1, domain=0:(5^.5-1)/2, ultra thick, smooth, variable=\pp, black] plot ({(\pp+1/2*\pp^2)/(1+\pp+\pp^2)},{1/2*3^.5*\pp^2/(1+\pp+\pp^2)});
\draw[name path=A2, domain=0:1/2, ultra thick, smooth, variable=\pp, black] plot ({\pp},{0});
\tikzfillbetween[of=A1 and A2]{black, opacity=1};

\draw[name path=B1, domain=0:1, ultra thick, smooth, variable=\pp, black] plot ({(1/2+\pp^2)/(1+\pp+\pp^2)},{1/2*3^.5/(1+\pp+\pp^2)});
\draw[name path=B2, domain=0:1, ultra thick, smooth, variable=\pp, black] plot ({(1/2+\pp)/(1+\pp+\pp^2)},{1/2*3^.5/(1+\pp+\pp^2)});
\tikzfillbetween[of=B1 and B2]{black, opacity=1};

\draw[line width=.5pt,dashed,black] (0.421053, 0.182321) -- (0.368421, 0.273482) -- (0.447368,0.410223) -- (0.552632, 0.410223) -- (0.631579, 0.273482) -- (0.578947,0.182321) -- (0.421053, 0.182321);
\draw[line width=.5pt,dashed,black] (0.307692,0.0888231) -- (0.230769, 0.222058) -- (0.423077,0.555144) -- (0.576923, 0.555144) -- (0.769231, 0.222058) -- (0.692308, 0.0888231)-- (0.307692, 0.0888231);
\draw[line width=.5pt,dashed,black] (0.177419, 0.0279363) -- (0.112903, 0.139682) -- (0.435484,0.698408) -- (0.564516, 0.698408) -- (0.887097, 0.139682) -- (0.822581,0.0279363) -- (0.177419, 0.0279363);

\node at (0.32,0.052) [draw,scale=.5,diamond,fill=mondrianOrange]{};

\end{tikzpicture}};

\node at (8,0.455-3.9) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\draw[line width=4pt, mondrianGrey] (1/2,1/6*3^.5) -- (1/2,1/2*3^.5-0.02);

\node at (0.32,0.052) [draw,scale=.5,diamond,fill=mondrianOrange]{};

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
                    (1/2,1/6*3^.5)
                    (1/2,1/2*3^.5-0.02)
             };
\end{axis}

\end{tikzpicture}};

\node at (12,0.455-3.9) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\draw[line width=4pt, mondrianGrey] (1/2,1/6*3^.5) -- (1/2,1/2*3^.5-0.02);

\node at (0.32,0.052) [draw,scale=.5,diamond,fill=mondrianOrange]{};

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
                    (1/2,1/6*3^.5)
                    (1/2,1/2*3^.5-0.02)
             };
\end{axis}

\end{tikzpicture}};

\node at (0,0.43-7.8) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/2,1/2*3^.5) -- (1/4,1/4*3^.5) -- (1/2,1/6*3^.5) -- (3/4,1/4*3^.5) -- (1/2,1/2*3^.5);
\draw[line width=1.25pt, black] (1/2,1/6*3^.5) -- (1/2,1/2*3^.5);

\draw[line width=.5pt,dashed,black] (0.0681818, 0.0393648) -- (0.931818, 0.0393648) -- (1/2, 0.787296) -- (0.0681818, 0.0393648);
\draw[line width=.5pt,dashed,black] (0.375, 0.216506) -- (0.625, 0.216506) -- (1/2, 0.433013) -- (0.375, 0.216506);
\draw[line width=.5pt,dashed,black] (0.214286, 0.123718) -- (0.785714, 0.123718) -- (1/2, 0.61859) -- (0.214286, 0.123718);

\node at (0.43,0.658) [draw,scale=.5,diamond,fill=mondrianOrange]{};

\end{tikzpicture}};

\node at (4,0.455-7.8) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/2,1/2*3^.5) -- (1/4,1/4*3^.5) -- (1/2,1/6*3^.5) -- (1/2,1/2*3^.5);

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
                (0.5,	0.866025)
                (0.477435,	0.822827)
                (0.459459,	0.780203)
                (0.445629,	0.738614)
                (0.435484,	0.698408)
                (0.428571,	0.659829)
                (0.42446,	0.62304)
                (0.42275,	0.588133)
                (0.423077,	0.555144)
                (0.425113,	0.52407)
                (0.428571,	0.494872)
                (0.433198,	0.46749)
                (0.438776,	0.44185)
                (0.445115,	0.417865)
                (0.452055,	0.395445)
                (0.459459,	0.374497)
                (0.467213,	0.354928)
                (0.475219,	0.336647)
                (0.483395,	0.319567)
                (0.491674,	0.303602)
                (0.5,	0.288675)
            };
\end{axis}

\draw[line width=.5pt,dashed,black] (0.421053, 0.182321) -- (0.368421, 0.273482) -- (0.447368,0.410223) -- (0.552632, 0.410223) -- (0.631579, 0.273482) -- (0.578947,0.182321) -- (0.421053, 0.182321);
\draw[line width=.5pt,dashed,black] (0.307692,0.0888231) -- (0.230769, 0.222058) -- (0.423077,0.555144) -- (0.576923, 0.555144) -- (0.769231, 0.222058) -- (0.692308, 0.0888231)-- (0.307692, 0.0888231);
\draw[line width=.5pt,dashed,black] (0.177419, 0.0279363) -- (0.112903, 0.139682) -- (0.435484,0.698408) -- (0.564516, 0.698408) -- (0.887097, 0.139682) -- (0.822581,0.0279363) -- (0.177419, 0.0279363);

\node at (0.43,0.658) [draw,scale=.5,diamond,fill=mondrianOrange]{};

\end{tikzpicture}};

\node at (8,0.45-7.8) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/2,1/2*3^.5) -- (1/4,1/4*3^.5) -- (1/2,1/6*3^.5) -- (1/2,1/2*3^.5);

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
                    (0.5,	0.288675)
                    (0.454587,	0.326171)
                    (0.409705,	0.359423)
                    (0.369253,	0.385806)
                    (0.335963,	0.404591)
                    (0.310506,	0.416827)
                    (0.291989,	0.42429)
                    (0.278919,	0.428626)
                    (0.269844,	0.431043)
                    (0.263594,	0.43233)
                    (0.259308,	0.432975)
                    (0.256372,	0.433264)
                    (0.254362,	0.433364)
                    (0.252987,	0.43337)
                    (0.252045,	0.433333)
                    (0.2514,	0.433281)
                    (0.250958,	0.433229)
                    (0.250656,	0.433182)
                    (0.250449,	0.433142)
                    (0.250307,	0.43311)
                    (0.25021,	0.433085)
            };
\end{axis}

\node at (0.43,0.658) [draw,scale=.5,diamond,fill=mondrianOrange]{};

\end{tikzpicture}};

\node at (12,0.455-7.8) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/2,1/2*3^.5) -- (1/4,1/4*3^.5) -- (1/2,1/6*3^.5) -- (1/2,1/2*3^.5);

\node at (0.43,0.658) [draw,scale=.5,diamond,fill=mondrianOrange]{};

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
                        (1/2,1/6*3^.5)
                        (0.495619,	0.385743)
                        (0.484612,	0.452363)
                        (0.469525,	0.496384)
                        (0.452198,	0.52381)
                        (0.43394,	0.53921)
                        (0.415657,	0.546044)
                        (0.397958,	0.546911)
                        (0.381233,	0.543749)
                        (0.365709,	0.537992)
                        (0.351501,	0.530683)
                        (0.338643,	0.522574)
                        (0.32711,	0.514196)
                        (0.316846,	0.505912)
                        (0.30777,	0.497964)
                        (0.299787,	0.490502)
                        (0.2928,	0.483611)
                        (0.286711,	0.477329)
                        (0.281422,	0.471662)
                        (0.276845,	0.466594)
                        (0.272895,	0.462093)
                        (0.269494,	0.45812)
                        (0.266574,	0.454632)
                        (0.264073,	0.451584)
                        (0.261933,	0.44893)
                        (0.260107,	0.446628)
                        (1/4,1/4*3^.5)
             };
\end{axis}

\end{tikzpicture}};

\node at (0,0.43-11.7) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (0,0) -- (1/2,0) -- (1/2,1/6*3^.5) -- (1/4,1/4*3^.5) -- (0,0);
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1,0) -- (11/21,0) -- (33/62,11/62*3^.5) -- (3/4,1/4*3^.5) -- (1,0);
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/2,1/2*3^.5) -- (3/10,3/10*3^.5) -- (8/15,3/15*3^.5) -- (2/3,1/3*3^.5) -- (1/2,1/2*3^.5);

\draw[line width=1.25pt, black] (1/2,1/6*3^.5) -- (0,0);
\draw[line width=1.25pt, black] (17/32,5/32*3^.5) -- (1,0);
\draw[line width=1.25pt, black] (11/21,0) -- (17/32,5/32*3^.5);
\draw[line width=1.25pt, black] (3/10,3/10*3^.5) -- (1/2,3/14*3^.5);
\draw[line width=1.25pt, black] (1/2,3/14*3^.5) -- (1/2,1/2*3^.5);
\draw[line width=1.25pt, black] (2/3,1/3*3^.5) -- (8/15,1/5*3^.5);

\node at (0.4, 0.468) [draw,scale=.5,diamond,fill=mondrianOrange]{};
\node at (0.165, 0.01) [draw,scale=.5,diamond,fill=mondrianWhite]{};

\draw[line width=.5pt,dashed,black] (0.0681818, 0.0393648) -- (0.931818, 0.0393648) -- (1/2, 0.787296) -- (0.0681818, 0.0393648);
\draw[line width=.5pt,dashed,black] (0.375, 0.216506) -- (0.625, 0.216506) -- (1/2, 0.433013) -- (0.375, 0.216506);
\draw[line width=.5pt,dashed,black] (0.214286, 0.123718) -- (0.785714, 0.123718) -- (1/2, 0.61859) -- (0.214286, 0.123718);

\end{tikzpicture}};

\node at (4,0.455-11.7) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (0,0) -- (1/2,1/6*3^.5) -- (1/4,1/4*3^.5) -- (0,0);
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/3,0) -- (1/2,0) -- (1/2,1/6*3^.5) -- (1/3,0);
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1,0) -- (11/21,0) -- (17/32,5/32*3^.5) -- (1,0);
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1,0) -- (9/16,3/16*3^.5) -- (3/4,1/4*3^.5) -- (1,0);
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/2,1/2*3^.5) -- (1/2,3/14*3^.5) -- (3/10,3/10*3^.5) -- (1/2,1/2*3^.5);
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (6/11,5/11*3^.5) -- (8/15,3/15*3^.5) -- (2/3,1/3*3^.5) -- (6/11,5/11*3^.5);

\draw[line width=1.25pt, black] (11/21,0) -- (0.530447, 0.241414);
\draw[line width=1.25pt, black] (12/19,3/19*3^.5) -- (1,0);
\draw[line width=1.25pt, black] (3/10,3/10*3^.5) -- (17/38,9/38*3^.5);
\draw[line width=1.25pt, black] (0.544927, 0.768106) -- (0.533623, 0.356942);
\draw[line width=1.25pt, black] (2/3,1/3*3^.5) -- (8/15,1/5*3^.5);

\node at (0.4, 0.468) [draw,scale=.5,diamond,fill=mondrianOrange]{};
\node at (0.165, 0.01) [draw,scale=.5,diamond,fill=mondrianWhite]{};

\draw[line width=.5pt,dashed,black] (0.421053, 0.182321) -- (0.368421, 0.273482) -- (0.447368,0.410223) -- (0.552632, 0.410223) -- (0.631579, 0.273482) -- (0.578947,0.182321) -- (0.421053, 0.182321);
\draw[line width=.5pt,dashed,black] (0.307692,0.0888231) -- (0.230769, 0.222058) -- (0.423077,0.555144) -- (0.576923, 0.555144) -- (0.769231, 0.222058) -- (0.692308, 0.0888231)-- (0.307692, 0.0888231);
\draw[line width=.5pt,dashed,black] (0.177419, 0.0279363) -- (0.112903, 0.139682) -- (0.435484,0.698408) -- (0.564516, 0.698408) -- (0.887097, 0.139682) -- (0.822581,0.0279363) -- (0.177419, 0.0279363);

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
                (0.530447,	0.241414)
                (0.544951,	0.222014)
                (0.5613,	0.202017)
                (0.57972,	0.181499)
                (0.600462,	0.160574)
                (0.623798,	0.139394)
                (0.650019,	0.11817)
                (0.679426,	0.0971774)
                (0.712329,	0.0767718)
                (0.749023,	0.0574041)
                (0.789774,	0.0396343)
                (0.834788,	0.024143)
                (0.884173,	0.0117379)
                (0.937894,	0.0033501)
                (0.99572,	0.000015861)
            };
\end{axis}

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
                    (1.,	0.)
                    (0.955414,	0.066193)
                    (0.906977,	0.120841)
                    (0.857143,	0.164957)
                    (0.807692,	0.199852)
                    (0.759825,	0.226906)
                    (0.714286,	0.247436)
                    (0.67148,	0.262621)
                    (0.631579,	0.273482)
            };
\end{axis}

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
                (0.5,	0.866025)
                (0.464968,	0.794316)
                (0.44186,	0.725045)
                (0.428571,	0.659829)
                (0.423077,	0.599556)
                (0.423581,	0.544575)
                (0.428571,	0.494872)
                (0.436823,	0.450208)
                (0.447368,	0.410223)
            };
\end{axis}

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
                (0.544927,	0.768106)
                (0.555404,	0.735021)
                (0.563548,	0.702838)
                (0.569592,	0.671683)
                (0.573759,	0.641649)
                (0.576261,	0.612795)
                (0.577297,	0.585156)
                (0.57705,	0.558747)
                (0.575688,	0.533565)
                (0.573361,	0.509593)
                (0.570206,	0.486805)
                (0.566347,	0.465168)
                (0.561891,	0.44464)
                (0.556935,	0.425178)
                (0.551565,	0.406737)
                (0.545856,	0.389268)
                (0.539871,	0.372724)
                (0.53367,	0.357056)
            };
\end{axis}

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
                (0.,	0.)
                (0.0540541,	0.0780203)
                (0.112903,	0.139682)
                (0.172662,	0.186912)
                (0.230769,	0.222058)
                (0.285714,	0.247436)
                (0.336735,	0.26511)
                (0.383562,	0.276812)
                (0.42623,	0.283943)
                (0.464945,	0.28761)
                (0.5,	0.288675)
            };
\end{axis}

\end{tikzpicture}};

\node at (8,0.45-11.7) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (0,0) -- (1/2,1/6*3^.5) -- (1/4,1/4*3^.5) -- (0,0);
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/3,0) -- (1/2,0) -- (1/2,1/6*3^.5) -- (1/3,0);
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1,0) -- (11/21,0) -- (17/32,5/32*3^.5) -- (1,0);
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1,0) -- (9/16,3/16*3^.5) -- (3/4,1/4*3^.5) -- (1,0);
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/2,1/2*3^.5) -- (1/2,3/14*3^.5) -- (3/10,3/10*3^.5) -- (1/2,1/2*3^.5);
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (6/11,5/11*3^.5) -- (8/15,3/15*3^.5) -- (2/3,1/3*3^.5) -- (6/11,5/11*3^.5);

\node at (0.4, 0.468) [draw,scale=.5,diamond,fill=mondrianOrange]{};
\node at (0.165, 0.01) [draw,scale=.5,diamond,fill=mondrianWhite]{};

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, smooth] plot coordinates
            {
                (0.5,	0.288675)
                (0.498239,	0.287711)
                (0.496268,	0.286746)
                (0.494046,	0.285788)
                (0.491521,	0.284848)
                (0.488627,	0.28394)
                (0.48528,	0.283081)
                (0.481364,	0.282296)
                (0.47673,	0.281616)
                (0.471173,	0.281081)
                (0.464413,	0.280741)
                (0.456068,	0.280653)
                (0.445623,	0.28087)
                (0.432419,	0.281404)
                (0.415706,	0.282151)
                (0.394843,	0.282739)
                (0.36967,	0.282375)
                (0.340789,	0.27985)
                (0.309395,	0.273859)
                (0.276819,	0.263479)
                (0.244298,	0.248556)
                (0.213035,	0.229887)
                (0.184149,	0.209032)
                (0.158425,	0.187731)
                (0.136143,	0.167324)
                (0.117162,	0.148565)
                (0.101115,	0.131734)
                (0.0875738,	0.11683)
                (0, 0)
           };
\end{axis}

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, smooth] plot coordinates
            {
                (3/10, 3/10*3^.5)
                (0.339286,	0.579265)
                (0.344085,	0.584886)
                (0.350231,	0.591866)
                (0.358403,	0.600932)
                (0.369938,	0.613626)
                (0.388434,	0.634522)
                (0.430494,	0.686314)
                (0.476306,	0.787607)
                (0.487095,	0.822057)
                (0.492135,	0.8397780)
                (0.494961,	0.849841)
                (0.496686,	0.855841)
                (0.497787,	0.859529)
                (0.498509,	0.86184)
                (0.498991,	0.86331)
           };
\end{axis}

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, smooth] plot coordinates
            {
                    (11/21, 0)
                    (0.535539,	0.0691507)
                    (0.536192,	0.0740095)
                    (0.536909,	0.0791871)
                    (0.5377,	0.0846898)
                    (0.538575,	0.0905185)
                    (0.539547,	0.0966671)
                    (0.540628,	0.103121)
                    (0.541838,	0.109854)
                    (0.543195,	0.116828)
                    (0.544725,	0.123991)
                    (0.54646,	0.131276)
                    (0.548438,	0.1386030)
                    (0.55071,	0.1458760)
                    (0.553343,	0.15299)
                    (0.55643,	0.159827)
                    (0.560098,	0.166259)
                    (0.564534,	0.17214)
                    (0.570015,	0.177295)
                    (0.57698,	0.181491)
                    (0.586154,	0.184374)
                    (0.598844,	0.185331)
                    (0.617711,	0.1831150)
                    (0.649636,	0.174451)
                    (0.756766,	0.129491)
                    (0.839852,	0.0878887)
                    (0.871182,	0.0713938)
                    (0.892713,	0.0598462)
                    (0.909023,	0.0509922)
                    (0.921959,	0.04390690)
                    (0.932504,	0.0380909)
                    (0.941261,	0.0332346)
                    (0.948629,	0.0291291)
                    (0.954893,	0.0256254)
                    (0.96026,	0.0226131)
                    (0.96489,	0.0200073)
                    (0.968904,	0.01774190)
                    (0.972402,	0.0157641)
                    (0.97546,	0.0140309)
                    (0.978145,	0.01250730)
                    (0.980507,	0.01116430)
                    (0.982592,	0.00997756)
                    (0.984435,	0.00892668)
                    (0.986069,	0.00799430)
                    (0.98752,	0.00716562)
                    (0.98881,	0.00642798)
                    (1, 0)
           };
\end{axis}

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, smooth] plot coordinates
            {
                    (8/15, 1/5*3^.5)
                    (0.546083,	0.398376)
                    (0.546883,	0.401864)
                    (0.5478,	0.405865)
                    (0.548868,	0.410504)
                    (0.550131,	0.415959)
                    (0.551657,	0.422484)
                    (0.553556,	0.430469)
                    (0.556021,	0.440564)
                    (0.559452,	0.454022)
                    (0.56499,	0.474109)
                    (0.579776,	0.519687)
                    (0.599437,	0.558485)
                    (0.609211,	0.573063)
                    (0.61619,	0.581607)
                    (0.621647,	0.587263)
                    (0.626087,	0.591198)
                    (0.629784,	0.594001)
                    (0.632911,	0.5960150)
                    (0.635588,	0.597457)
                    (0.637902,	0.598476)
                    (0.639917,	0.599175)
                    (2/3, 1/3*3^.5)
           };
\end{axis}

\end{tikzpicture}};

\node at (12,0.455-11.7) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\draw[line width=4pt, mondrianGrey] (1/2,1/6*3^.5) -- (0,0);

\node at (0.4, 0.468) [draw,scale=.5,diamond,fill=mondrianOrange]{};
\node at (0.165, 0.01) [draw,scale=.5,diamond,fill=mondrianWhite]{};

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
                    (1/2,1/6*3^.5)
                    (0,0)
             };
\end{axis}

\end{tikzpicture}};

\node at (0,0.43-15.6) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/4,1/4*3^.5) -- (23/50,9/50*3^.5) -- (25/34,9/34*3^.5) -- (1/2,1/2*3^.5) -- (1/4,1/4*3^.5);
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1,0) -- (1/2,0) -- (1/2,9/62*3^.5) -- (16/21,5/21*3^.5) -- (1,0);
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (0,0) -- (1/11,0) -- (1/2,9/62*3^.5) -- (1/2,1/6*3^.5) -- (23/50,9/50*3^.5) -- (1/18,1/18*3^.5) -- (0,0);

\draw[line width=1.25pt, black] (1/2,1/6*3^.5) -- (0,0);
\draw[line width=1.25pt, black] (1/11,0) -- (1/2,9/62*3^.5);
\draw[line width=1.25pt, black] (1/18,1/18*3^.5) -- (23/50,9/50*3^.5);
\draw[line width=1.25pt, black] (1/2,9/62*3^.5) -- (17/32,5/32*3^.5) -- (1,0);
\draw[line width=1.25pt, black]  (23/50,9/50*3^.5) -- (1/2,5/26*3^.5) -- (1/2,1/2*3^.5);

\node at (0.97, 0) [draw,scale=.5,diamond,fill=mondrianOrange]{};
\node at (0.845, 0.06) [draw,scale=.5,diamond,fill=mondrianWhite]{};

\draw[line width=.5pt,dashed,black] (0.0681818, 0.0393648) -- (0.931818, 0.0393648) -- (1/2, 0.787296) -- (0.0681818, 0.0393648);
\draw[line width=.5pt,dashed,black] (0.375, 0.216506) -- (0.625, 0.216506) -- (1/2, 0.433013) -- (0.375, 0.216506);
\draw[line width=.5pt,dashed,black] (0.214286, 0.123718) -- (0.785714, 0.123718) -- (1/2, 0.61859) -- (0.214286, 0.123718);

\end{tikzpicture}};

\node at (4,0.455-15.6) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/4,1/4*3^.5) -- (23/50,9/50*3^.5) -- (1/2,5/26*3^.5) -- (1/2,1/2*3^.5) -- (1/4,1/4*3^.5);
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1,0) -- (1/2,0) -- (1/2,9/62*3^.5) -- (17/32,5/32*3^.5) -- (1,0);
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (0,0) -- (1/11,0) -- (1/2,9/62*3^.5) -- (1/2,1/6*3^.5) -- (23/50,9/50*3^.5) -- (1/18,1/18*3^.5) -- (0,0);

\draw[line width=1.25pt, black] (1/2,1/6*3^.5) -- (0,0);
\draw[line width=1.25pt, black] (1/11,0)  -- (0.107264, 0.0100516);
\draw[line width=1.25pt, black] (1/18,1/18*3^.5)  -- (0.0834343, 0.111083);
\draw[line width=1.25pt, black] (23/50,9/50*3^.5)  --  (0.400437, 0.280026);
\draw[line width=1.25pt, black] (0.457691, 0.225424)  --  (1/2, 9/62*3^.5);
\draw[line width=1.25pt, black] (23/50,9/50*3^.5)  --  (209/434,81/434*3^.5);
\draw[line width=1.25pt, black] (1/2, 9/62*3^.5) -- (171/331,50/331*3^.5);

\node at (0.97, 0) [draw,scale=.5,diamond,fill=mondrianOrange]{};
\node at (0.845, 0.06) [draw,scale=.5,diamond,fill=mondrianWhite]{};

\draw[line width=.5pt,dashed,black] (0.421053, 0.182321) -- (0.368421, 0.273482) -- (0.447368,0.410223) -- (0.552632, 0.410223) -- (0.631579, 0.273482) -- (0.578947,0.182321) -- (0.421053, 0.182321);
\draw[line width=.5pt,dashed,black] (0.307692,0.0888231) -- (0.230769, 0.222058) -- (0.423077,0.555144) -- (0.576923, 0.555144) -- (0.769231, 0.222058) -- (0.692308, 0.0888231)-- (0.307692, 0.0888231);
\draw[line width=.5pt,dashed,black] (0.177419, 0.0279363) -- (0.112903, 0.139682) -- (0.435484,0.698408) -- (0.564516, 0.698408) -- (0.887097, 0.139682) -- (0.822581,0.0279363) -- (0.177419, 0.0279363);

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
                (0.,	0.)
                (0.00994951,	0.0000857366)
                (0.0197962,	0.000339485)
                (0.0295373,	0.000756061)
                (0.0391705,	0.0013303)
                (0.0486936,	0.00205707)
                (0.0581046,	0.00293126)
                (0.0674016,	0.00394783)
                (0.0765832,	0.00510177)
                (0.0856479,	0.00638813)
                (0.0945946,	0.00780203)
                (0.103422,	0.00933866)
            };
\end{axis}

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
                (0.,	0.)
                (0.00504901,	0.00857366)
                (0.0101921,	0.0169742)
                (0.0154234,	0.025202)
                (0.0207373,	0.0332575)
                (0.0261283,	0.0411413)
                (0.0315908,	0.0488544)
                (0.0371197,	0.0563976)
                (0.0427099,	0.0637721)
                (0.0483563,	0.0709792)
                (0.0540541,	0.0780203)
                (0.0597986,	0.0848969)
                (0.0655853,	0.0916106)
                (0.0714099,	0.0981631)
                (0.077268,	0.104556)
                (0.0831557,	0.110792)
            };
\end{axis}

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
                    (0.400437,	0.280026)
                    (0.408981,	0.281456)
                    (0.417364,	0.282731)
                    (0.425585,	0.283859)
                    (0.433649,	0.28485)
                    (0.441555,	0.285709)
                    (0.449308,	0.286445)
                    (0.456909,	0.287065)
                    (0.464361,	0.287574)
                    (0.471666,	0.287979)
                    (0.478827,	0.288287)
                    (0.485847,	0.288502)
                    (0.492727,	0.288629)
                    (0.499472,	0.288675)
           };
\end{axis}

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
                    (0.457691,	0.225424)
                    (0.462617,	0.231924)
                    (0.467349,	0.238355)
                    (0.471897,	0.244714)
                    (0.476266,	0.251001)
                    (0.480464,	0.257214)
                    (0.484498,	0.263352)
                    (0.488373,	0.269414)
                    (0.492097,	0.2754)
                    (0.495674,	0.281309)
                    (0.499111,	0.287141)
           };
\end{axis}

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
                        (0.5,	0.866025)
                        (0.475219,	0.818053)
                        (0.456044,	0.770858)
                        (0.44186,	0.725045)
                        (0.432039,	0.681049)
                        (0.425968,	0.639162)
                        (0.423077,	0.599556)
                        (0.422846,	0.562309)
                        (0.424812,	0.527429)
                        (0.428571,	0.494872)
                        (0.433775,	0.464557)
                        (0.440124,	0.43638)
                        (0.447368,	0.410223)
                        (0.455296,	0.385959)
                        (0.463731,	0.363461)
                        (0.472527,	0.342603)
                        (0.481567,	0.323263)
           };
\end{axis}

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
                    (1.,	0.)
                    (0.913534,	0.00651147)
                    (0.836735,	0.0235653)
                    (0.769939,	0.0478174)
                    (0.712707,	0.0765547)
                    (0.664179,	0.107715)
                    (0.623318,	0.139807)
                    (0.589069,	0.171803)
                    (0.56044,	0.203024)
                    (0.536545,	0.23305)
                    (0.516616,	0.261639)
           };
\end{axis}

\end{tikzpicture}};

\node at (8,0.45-15.6) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1/4,1/4*3^.5) -- (23/50,9/50*3^.5) -- (1/2,5/26*3^.5) -- (1/2,1/2*3^.5) -- (1/4,1/4*3^.5);
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (1,0) -- (1/2,0) -- (1/2,9/62*3^.5) -- (17/32,5/32*3^.5) -- (1,0);
\filldraw[fill=mondrianGrey,draw=mondrianGrey,opacity=1] (0,0) -- (1/11,0) -- (1/2,9/62*3^.5) -- (1/2,1/6*3^.5) -- (23/50,9/50*3^.5) -- (1/18,1/18*3^.5) -- (0,0);

\node at (0.97, 0) [draw,scale=.5,diamond,fill=mondrianOrange]{};
\node at (0.845, 0.06) [draw,scale=.5,diamond,fill=mondrianWhite]{};

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, smooth] plot coordinates
            {
                    (0.5,	0.288675)
                    (0.498328,	0.28771)
                    (0.496644,	0.286738)
                    (0.49495,	0.285759)
                    (0.493244,	0.284774)
                    (0.491527,	0.283783)
                    (0.489798,	0.282785)
                    (0.488058,	0.28178)
                    (0.486307,	0.280769)
                    (0.484543,	0.279751)
                    (0.482769,	0.278727)
                    (0.553035,	0.19125)
                    (0.689858,	0.0881215)
                    (0.760414,	0.0531088)
                    (0.809333,	0.0343112)
                    (0.845713,	0.0229973)
                    (0.873744,	0.0157815)
                    (0.895827,	0.0110111)
                    (0.913498,	0.00777866)
                    (0.927804,	0.00554834)
                    (0.939492,	0.00398809)
                    (0.949112,	0.00288464)
                    (0.957076,	0.00209738)
                    (0.963703,	0.00153164)
                    (0.969241,	0.00112265)
                    (0.973886,	0.000825485)
                    (0.977793,	0.000608634)
                    (0.981089,	0.000449811)
                    (0.983876,	0.000333116)
                    (0.986237,	0.000247139)
                    (0.988242,	0.000183642)
                    (1, 0)
            };
\end{axis}

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, smooth] plot coordinates
            {
                    (0.5,	0.288675)
                    (0.498328,	0.28771)
                    (0.496644,	0.286738)
                    (0.49495,	0.285759)
                    (0.493244,	0.284774)
                    (0.491527,	0.283783)
                    (0.489798,	0.282785)
                    (0.488058,	0.28178)
                    (0.486307,	0.280769)
                    (0.484543,	0.279751)
                    (0.482769,	0.278727)
                    (0.464326,	0.304301)
                    (0.404716,	0.462664)
                    (0.397398,	0.543366)
                    (0.400728,	0.600315)
                    (0.40782,	0.643728)
                    (0.416167,	0.678117)
                    (0.424665,	0.706005)
                    (0.432803,	0.728987)
                    (0.44035,	0.748147)
                    (0.447217,	0.764264)
                    (0.453392,	0.777915)
                    (0.458901,	0.789541)
                    (0.463791,	0.79949)
                    (0.468115,	0.808035)
                    (0.47193,	0.815399)
                    (0.475289,	0.821763)
                    (0.478245,	0.827277)
                    (0.480843,	0.832064)
                    (0.483127,	0.836228)
                    (0.485135,	0.839856)
                    (0.5, 1/2*3^.5)
            };
\end{axis}

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, smooth] plot coordinates
            {
                    (0.5,	0.288675)
                    (0.362822,	0.209475)
                    (0.194842,	0.112492)
                    (0.0782194,	0.04516)
                    (0.028517,	0.0164643)
                    (0.0221721,	0.0370283)
                    (0.0302216,	0.0522368)
                    (0.0350448,	0.0606885)
                    (0.0382607,	0.0662684)
                    (0.0405753,	0.0702784)
                    (0.0423297,	0.0733171)
                    (1/18, 1/18*3^.5)
            };
\end{axis}

\draw[line width=1.5pt, black] (0,0) -- (1/11,0);

\end{tikzpicture}};

\node at (12,0.455-15.6) {
\begin{tikzpicture}[scale=3]
\draw[line width=.5pt,gray] (0,0) -- (1,0) -- (1/2,1/2*3^.5) -- (0,0);
\node[scale=0.8pt] at (-0.05,-0.05) {$R$};
\node[scale=0.8pt] at (1.05,-0.05) {$B$};
\node[scale=0.8pt] at (1/2,1/2*3^.5+0.05) {$Y$};

\draw[line width=4pt, mondrianGrey] (1/2,1/6*3^.5) -- (0,0);

\node at (0.97, 0) [draw,scale=.5,diamond,fill=mondrianOrange]{};
\node at (0.845, 0.06) [draw,scale=.5,diamond,fill=mondrianWhite]{};

\begin{axis}[scale=0.175, axis line style={draw=none}, tick style={draw=none}, ticks=none, xmin=0, xmax=1.2, ymin=0, ymax=1]
\addplot[thin, black, smooth] plot coordinates
            {
                    (1/2,1/6*3^.5)
                    (0,0)
             };
\end{axis}

\end{tikzpicture}
